Towards Understanding Human Functional Brain Development with Explainable Artificial Intelligence: Challenges and Perspectives

The last decades have seen significant advancements in non-invasive neuroimaging technologies that have been increasingly adopted to examine human brain development. However, these improvements have not necessarily been followed by more sophisticated data analysis measures that are able to explain the mechanisms underlying functional brain development. For example, the shift from univariate (single area in the brain) to multivariate (multiple areas in brain) analysis paradigms is of significance as it allows investigations into the interactions between different brain regions. However, despite the potential of multivariate analysis to shed light on the interactions between developing brain regions, artificial intelligence (AI) techniques applied render the analysis non-explainable. The purpose of this paper is to understand the extent to which current state-of-the-art AI techniques can inform functional brain development. In addition, a review of which AI techniques are more likely to explain their learning based on the processes of brain development as defined by developmental cognitive neuroscience (DCN) frameworks is also undertaken. This work also proposes that eXplainable AI (XAI) may provide viable methods to investigate functional brain development as hypothesised by DCN frameworks.

==> Architecture.tex <==
% \documentclass{article}
% \usepackage{tikz,tikz-3dplot}
% \usetikzlibrary{3d,decorations.text,shapes.arrows,positioning,fit,backgrounds}
% %\usetikzlibrary{arrows}
% \usepackage{pgfplots}
% \usetikzlibrary{calc}
% \usepackage{mathptmx}
% \usepackage{gnuplottex}
% \usepackage{lmodern} 
% \usepackage{amsfonts}
% \usepackage{amssymb}
% \usepackage{tikz-3dplot}
% \usepackage{lscape}
% %-----------------------------
% \definecolor{cerisepink}{rgb}{0.93, 0.23, 0.51}
% %----------------------------------
% \newcommand{\tdseteulerxyz}{
% \renewcommand{\tdplotcalctransformrotmain}{%
% %perform some trig for the Euler transformation
% \tdplotsinandcos{\sinalpha}{\cosalpha}{\tdplotalpha} 
% \tdplotsinandcos{\sinbeta}{\cosbeta}{\tdplotbeta}
% \tdplotsinandcos{\singamma}{\cosgamma}{\tdplotgamma}
% %
% \tdplotmult{\sasb}{\sinalpha}{\sinbeta}
% \tdplotmult{\sasg}{\sinalpha}{\singamma}
% \tdplotmult{\sasbsg}{\sasb}{\singamma}
% %
% \tdplotmult{\sacb}{\sinalpha}{\cosbeta}
% \tdplotmult{\sacg}{\sinalpha}{\cosgamma}
% \tdplotmult{\sasbcg}{\sasb}{\cosgamma}
% %
% \tdplotmult{\casb}{\cosalpha}{\sinbeta}
% \tdplotmult{\cacb}{\cosalpha}{\cosbeta}
% \tdplotmult{\cacg}{\cosalpha}{\cosgamma}
% \tdplotmult{\casg}{\cosalpha}{\singamma}
% %
% \tdplotmult{\cbsg}{\cosbeta}{\singamma}
% \tdplotmult{\cbcg}{\cosbeta}{\cosgamma}
% %
% \tdplotmult{\casbsg}{\casb}{\singamma}
% \tdplotmult{\casbcg}{\casb}{\cosgamma}
% %
% %determine rotation matrix elements for Euler transformation
% \pgfmathsetmacro{\raaeul}{\cacb}
% \pgfmathsetmacro{\rabeul}{\casbsg - \sacg}
% \pgfmathsetmacro{\raceul}{\sasg + \casbcg}
% \pgfmathsetmacro{\rbaeul}{\sacb}
% \pgfmathsetmacro{\rbbeul}{\sasbsg + \cacg}
% \pgfmathsetmacro{\rbceul}{\sasbcg - \casg}
% \pgfmathsetmacro{\rcaeul}{-\sinbeta}
% \pgfmathsetmacro{\rcbeul}{\cbsg}
% \pgfmathsetmacro{\rcceul}{\cbcg}
% }
% }
%----------------------
%\begin{document}



%{60}{40}
\tdplotsetmaincoords{70}{40}
%\begin{landscape}
%%%\begin{figure*}
%\begin{figure}
%\subfloat[][The 3D architecture of CNN]{
\scalebox{.235}{
%\vspace{-4cm}
%\vspace{5cm}
\begin{tikzpicture}[tdplot_main_coords] 
\tikzstyle{outer_box} = [thick, fill=lightgray, fill opacity=.15]
\tikzstyle{inner_box} = [thick, fill=cyan!40, fill opacity=.5]
\tikzstyle{edge_fill} = [thick, fill=cerisepink!80, fill opacity=.5]



% Outer1 bottom -- x:4, y:21, z:2 
\draw[outer_box] (0, 0, 0) -- ++(4, 0, 0) -- ++(0, 0, 2) -- ++(-4, 0, 0) -- cycle;
% Outer1 back
\draw[outer_box] (0, 0, 0) -- ++(4, 0, 0) -- ++(0, 21, 0) -- ++(-4, 0, 0) -- cycle;
% Outer1 left
\draw[outer_box] (0, 0, 0) -- ++(0, 0, 2) -- ++(0, 21, 0) -- ++(0, 0, -2) -- cycle;
% Outer1 right
\draw[outer_box] (4, 0, 0) -- ++(0, 0, 2) -- ++(0, 21, 0) -- ++(0, 0, -2) -- cycle;
% Outer1 front
\draw[outer_box] (0, 0, 2) -- ++(4, 0, 0) -- ++(0, 21, 0) -- ++(-4, 0, 0) -- cycle;
% Outer1 top
\draw[outer_box] (0, 21, 0) -- ++(4, 0, 0) -- ++(0, 0, 2) -- ++(-4, 0, 0) -- cycle;
%********************************************************************
% Outer 1: Dimension 
%\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
%\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
\draw (-1, 25.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{B1};
\draw (2, -1.5, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{32};
\draw (-2, 0.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{16};
\draw (5.1, 2, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{99};
%********************************************************************

% % Inner1 bottom -- x:2, y:10.5, z:2
\draw[inner_box] (2, 10.5, 0) -- ++(2, 0, 0) -- ++(0, 0, 2) -- ++(-2, 0, 0) -- cycle;
% % Inner1 back
 \draw[inner_box] (2, 10.5, 0) -- ++(2, 0, 0) -- ++(0, 10.5, 0) -- ++(-2, 0, 0) -- cycle;
% % Inner1 left
\draw[inner_box] (2, 10.5, 0) -- ++(0, 0, 2) -- ++(0, 10.5, 0) -- ++(0, 0, -2) -- cycle;
% % Inner1 right
\draw[inner_box] (2+2, 10.5, 0) -- ++(0, 0, 2) -- ++(0, 10.5, 0) -- ++(0, 0, -2) -- cycle;
% % Inner1 front
\draw[inner_box] (2, 10.5, 0+2) -- ++(2, 0, 0) -- ++(0, 10.5, 0) -- ++(-2, 0, 0) -- cycle;
% % Inner1 top
 \draw[inner_box] (2, 10.5+10.5, 0) -- ++(2, 0, 0) -- ++(0, 0, 2) -- ++(-2, 0, 0) -- cycle;
%-------------------------------------------------
% %-------------------------------------------------
% % edge_1 bottom
\draw[edge_fill] (4, 10.5, 0) -- ++(6, 4.25, 1) -- ++(-6, 6.25, -1)-- cycle ;
% % edge_1 right_behind
\draw[edge_fill] (4, 10.5, 0) -- ++(0, 0, 2) -- ++ (6,4.25 ,-1) -- cycle;
% % edge_1 right_front
\draw[edge_fill] (4, 21, 0) -- ++(0, 0, 2) -- ++ (6,-6.25,-1) -- cycle;
% % edge_1 top
\draw[edge_fill] (4, 10.5, 2) -- ++(6, 4.25, -1) -- ++(-6, 6.25,1) -- cycle;
% % %-------------------------------------------------
% \draw[edge_fill] (4, 10.5, 0) -- ++(6, 0, 0) -- ++ (-6,10.5,0)-- cycle ;
% % % edge_1 right_behind
% \draw[edge_fill] (4, 10.5, 0) -- ++(0, 0, 2) -- ++ (6,0 ,-2) -- cycle;
% % % edge_1 right_front
% \draw[edge_fill] (4, 21, 0) -- ++(0, 0, 2) -- ++ (6,-10.5,-2) -- cycle;
% % % edge_1 top
% \draw[edge_fill] (4, 10.5, 2) -- ++(0, 10.5, 0) -- ++(6,-10.5,-2) -- cycle;
% % 
%-------------------------------------------------
% %-------------------------------------------------
%% distance from outer 1 box: 8
% % Outer2 bottom -- x:2, y:10, z:4 
\draw[outer_box] (2+8, 5, 0) -- ++(2, 0, 0) -- ++(0, 0, 4) -- ++(-2, 0, 0) -- cycle;
% % Outer2 back
\draw[outer_box] (2+8, 5, 0 ) -- ++(2, 0, 0) -- ++(0, 10, 0) -- ++(-2, 0, 0) -- cycle;
% % Outer2 left
\draw[outer_box] (2+8, 5, 0) -- ++(0, 0, 4) -- ++(0, 10, 0) -- ++(0, 0, -4) -- cycle;
% % Outer1 right
 \draw[outer_box] (2+8+2, 5, 0) -- ++(0, 0, 4) -- ++(0, 10, 0) -- ++(0, 0, -4) -- cycle;
% % Outer1 front
\draw[outer_box] (2+8, 5, 0+4) -- ++(2, 0, 0) -- ++(0, 10, 0) -- ++(-2, 0, 0) -- cycle;
% % Outer1 right
 \draw[outer_box] (2+8, 5+10, 0) -- ++(2, 0, 0) -- ++(0, 0, 4) -- ++(-2, 0, 0) -- cycle;
 
%********************************************************************
% Outer 2: Dimension 
%\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
%\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
\draw (7, 22, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{B2};
\draw (2+8+1, 5-1.5, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{15};
\draw (4+8+1, 6, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{48};
\draw (8, 6, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{32};
%********************************************************************

% % Inner2 bottom -- x:1, y:5, z:4
\draw[inner_box] (2+8, 5, 0) -- ++(1, 0, 0) -- ++(0, 5/2, 0) -- ++(-1, 0, 0) -- cycle;
% % % Inner2 back
\draw[inner_box] (2+8, 5, 0) -- ++(0, 0, 4) -- ++(0, 5/2, 0) -- ++(0, 0, -4) -- cycle;
% % % Inner2 left
\draw[inner_box] (2+8, 5, 0) -- ++(1, 0, 0) -- ++(0, 0, 4) -- ++(-1, 0, 0) -- cycle;
% % % Inner2 right
\draw[inner_box] (2+8, 5+5/2, 0) -- ++(1, 0, 0) -- ++(0, 0, 4) -- ++(-1, 0, 0) -- cycle;
% % % Inner2 front
\draw[inner_box] (2+8+1, 5, 0) -- ++(0, 0, 4) -- ++(0, 5/2, 0) -- ++(0, 0, -4) -- cycle;
% % % Inner2 top
\draw[inner_box] (2+8, 5, 0+4) -- ++(1, 0, 0) -- ++(0, 5/2, 0) -- ++(-1, 0, 0) -- cycle;

% %-------------------------------------------------
% % edge_2 bottom
\draw[edge_fill] (2+8+1, 5, 0) -- ++(8, 2.5/2, 2) -- ++ (-8, 2.5/2,-2) -- cycle;
% % % edge_2 right_front
\draw[edge_fill] (2+8+1, 5, 4) -- ++(8, 2.5/2, -2) -- ++ (-8, -2.5/2,-2) -- cycle;
% % % % edge_2 right_behind
\draw[edge_fill] (2+8+1, 5+5/2, 4) -- ++(8, -2.5/2, -2) -- ++ (-8, 2.5/2,-2) -- cycle;
% % % edge_1 top
\draw[edge_fill] (2+8+1, 5, 4) -- ++(8, 2.5/2, -2) -- ++(-8, 2.5/2, 2) -- cycle;
% % 

% %-------------------------------------------------
%% distance from outer 2 box: 8
% % % Outer3 bottom -- x:0.8, y:5, z:8 
\draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(0.8, 0, 0) -- ++(0, 5, 0) -- ++(-0.8, 0, 0) -- cycle;
% % % Outer3 back
\draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(0, 0, 8) -- ++(0, 5, 0) -- ++(0, 0, -8) -- cycle;
% % % Outer3 left
 \draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(0.8, 0, 0) -- ++(0, 0, 8) -- ++(-0.8, 0, 0) -- cycle;
% % % Outer3 right
 \draw[outer_box] (2+8+1+8, 7.5+5, 0) -- ++(0.8, 0, 0)  ++ (0, 0, 8)-- ++(-0.8, 0, 0) -- cycle;
% % % Outer3 front
 \draw[outer_box] (2+8+1+8+0.8, 7.5, 0) -- ++(0, 5, 0) -- ++(0, 0, 8) -- ++(0, -5, 0) --cycle;
% % % Outer3 top
\draw[outer_box] (2+8+1+8, 7.5, 0+8) -- ++(0.8, 0, 0) -- ++(0, 5, 0) -- ++(-0.8, 0, 0) -- cycle;
%********************************************************************
% Outer 3: Dimension 
%\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
%\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
\draw (10, 25, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{B3};
\draw (2+8+1+8+.6, 6.1, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{6};
\draw (2+8+1+8+1.6, 8, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{23};
\draw (1.2+8+8, 8.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{64};
%********************************************************************

% % Inner3 bottom -- x:.4, y:2.5, z:8 
\draw[inner_box] (2+8+1+8+.4, 10, 0) -- ++(.4, 0, 0) -- ++(0, 2.5, 0) -- ++(-.4, 0, 0) -- cycle;
% % % % Inner3 back
\draw[inner_box] (2+8+1+8+.4, 10, 0) -- ++(0, 0, 8) -- ++(0, 2.5, 0) -- ++(0, 0, -8) -- cycle;
% % % Inner3 left
\draw[inner_box] (2+8+1+8+.4, 10, 0) -- ++(.4, 0, 0) -- ++(0, 0, 8) -- ++(-.4, 0, 0) -- cycle;
% % % Inner3 right
\draw[inner_box] (2+8+1+8+.4, 10+2.5, 0) -- ++(.4, 0, 0) -- ++(0, 0, 8) -- ++(-.4, 0, 0) -- cycle;
% % % Inner3 front
\draw[inner_box] (2+8+1+8+.4+.4, 10, 0) -- ++(0, 0, 8) -- ++(0,2.5, 0) -- ++(0, 0, -8) -- cycle;
% % % Inner3 top
 \draw[inner_box] (2+8+1+8+.4, 10, 0+8) -- ++(.4, 0, 0) -- ++(0, 2.5,0) -- ++(-.4, 0, 0) -- cycle;

% %-------------------------------------------------
% % edge_3 bottom
\draw[edge_fill] (2+8+1+8+.4+.4, 10, 0) -- ++(7.6, 1.25, 4) -- ++ (-7.6, 1.25,-4) -- cycle;
% % % % edge_3 right_front
\draw[edge_fill] (2+8+1+8+.4+.4, 10, 0) -- ++(0, 0, 8) -- ++ (7.6,1.25,-4) -- cycle;
% % % % % edge_3 right_behind
\draw[edge_fill] (2+8+1+8+.4+.4, 10+2.5, 0) -- ++(0, 0, 8) -- ++ (7.6,-1.25,-4) -- cycle;
% % % % edge_3 top
\draw[edge_fill] (2+8+1+8+.4+.4, 10, 8) -- ++(7.6, 1.25, -4) -- ++ (-7.6,1.25,4) -- cycle;
% % 
% %-------------------------------------------------
% %-------------------------------------------------
%% distance from outer 3 box: 8
 % % Outer4 bottom -- x:.25, y:2.5, z:16 
\draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.25, 0, 0) -- ++(0, 2.5, 0) -- ++(-.25, 0, 0) -- cycle;
 % % % Outer4 back
\draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(0, 0, 16) -- ++(0, 2.5, 0) -- ++(0, 0, -16) -- cycle;
% % % % Outer4 left
\draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.25, 0, 0) -- ++(0, 0, 16) -- ++(-.25, 0, 0) -- cycle;
% % % % Outer4 right
\draw[outer_box] (2+8+1+8+.4+8, 8.75+2.5, 0) -- ++(.25, 0, 0)  ++ (0, 0, 16)-- ++(-.25, 0, 0) -- cycle;
% % % % Outer4 front
\draw[outer_box] (2+8+1+8+.4+8+.25, 8.75, 0) -- ++(0, 2.5, 0) -- ++(0, 0, 16) -- ++(0, -2.5, 0) --cycle;
% % % % Outer4 top
\draw[outer_box] (2+8+1+8+.4+8, 8.75, 16) -- ++(.25, 0, 0) -- ++(0, 2.5, 0) -- ++(-.25, 0, 0) -- cycle;

%********************************************************************
% Outer 4: Dimension 
\draw (9, 34, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{B4};
\draw (2+8+1+8+.65+8, 8, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{2};
\draw (2+8+1+8+1.5+8, 9.5, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{10};
\draw (2+8+1+8+7, 9, .5) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{128};
%********************************************************************
% % % Inner4 bottom -- x:.125, y:1, z:16 
\draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.125, 0, 0) -- ++(0, 1, 0) -- ++(-.125, 0, 0) -- cycle;
% % % % % Inner4 back
\draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(0, 0, 16) -- ++(0, 1, 0) -- ++(0, 0, -16) -- cycle;
% % % % Inner4 left
\draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.125, 0, 0) -- ++(0, 0, 16) -- ++(-.125, 0, 0) -- cycle;
% % % % Inner4 right
\draw[inner_box] (2+8+1+8+.4+8, 8.75+1, 0) -- ++(.125, 0, 0) -- ++(0, 0, 16) -- ++(-.125, 0, 0) -- cycle;
% % % % Inner4 front
\draw[inner_box] (2+8+1+8+.4+8+.125, 8.75, 0) -- ++(0, 0, 16) -- ++(0, 1, 0) -- ++(0, 0, -16) -- cycle;
% % % % Inner4 top
 \draw[inner_box] (2+8+1+8+.4+8, 8.75, 16) -- ++(.125, 0, 0) -- ++(0, 1,0) -- ++(-.125, 0, 0) -- cycle;

% %-------------------------------------------------
% % edge_4 bottom
\draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75, 0) -- ++(5, .5, 8) -- ++ (-5, .5,-8) -- cycle;
% % % % edge_4 right_front
\draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75, 0) -- ++(0, 0, 16) --++(5, 0.5, -8) -- cycle;
% % % % % % edge_4 right_behind
\draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75+1, 0) -- ++(0, 0, 16) --++(5, -0.5, -8) -- cycle;
% % % % % edge_4 top
\draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75, 16) -- ++(5, .5, -8) -- ++(-5, .5, 8) -- cycle;
% %-------------------------------------------------
% %-------------------------------------------------
%% distance from outer 3 box: 5
% % % Outer5 bottom -- x:.1, y:.1, z:16 
\draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% % % % Outer5 back
\draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0) -- ++(0, 0, 16) -- ++(0, .5, 0) -- ++(0, 0, -16) -- cycle;
% % % % % Outer5 left
\draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0) -- ++(.5, 0, 0) -- ++(0, 0,16) -- ++(-.5, 0, 0) -- cycle;
% % % % % Outer5 right
\draw[outer_box] (2+8+1+8+.4+8+5, 9.5+.5, 0) -- ++(.5, 0, 0)  ++ (0, 0, 16)-- ++(-.5, 0, 0) -- cycle;
% % % % % Outer5 front
 \draw[outer_box] (2+8+1+8+.4+8+5+.5, 9.5, 0) -- ++(0, .5, 0) -- ++(0, 0, 16) -- ++(0, -.5, 0) --cycle;
% % % % % Outer5 top
\draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0+16) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
%********************************************************************
% Outer 5: Dimension 
\draw (14, 33, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{GA};
\draw (31.4, 9, .5) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{128};


%% distance from outer 4 box: 5
% % % Outer6 bottom -- x:.1, y:.1, z:1 
\draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% % % % Outer6 back
\draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5) -- ++(0, 0, 1) -- ++(0, .5, 0) -- ++(0, 0, -1) -- cycle;
% % % % % Outer6 left
\draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5) -- ++(.5, 0, 0) -- ++(0, 0,1) -- ++(-.5, 0, 0) -- cycle;
% % % % % Outer6 right
\draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5+.5, 7.5) -- ++(.5, 0, 0)  ++ (0, 0, 1)-- ++(-.5, 0, 0) -- cycle;
% % % % % Outer6 front
 \draw[outer_box] (2+8+1+8+.4+8+5++5.5, 9.5, 7.5) -- ++(0, .5, 0) -- ++(0, 0, 1) -- ++(0, -.5, 0) --cycle;
% % % % % Outer6 top
\draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5+1) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;

%********************************************************************
% Outer 6: Dimension 
\draw (26.75, 22.75, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{D};
\draw (2+8+1+8+.4+8+5+4+2, 8.5, 7) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{2};

%% Arrow from 5th box to 6th
\draw[ultra thick, ->, -triangle 45,
        line width=1mm] (2+8+1+8+.4+8+5+.5, 9.75, 0+8) -- ++(4.5, 0, 0);
% % % % Inner5 bottom -- x:10, y:4, z:7 
% \draw[inner_box] (2+6+10+12+2+10+2, 4, 4) -- ++(8, 0, 0) -- ++(0, 1, 0) -- ++(-8, 0, 0) -- cycle;
% % % % % % Inner5 back
% \draw[inner_box] (2+6+10+12+2+10+2, 4, 4) -- ++(0, 0, -1) -- ++(0, 1, 0) -- ++(0, 0, 1) -- cycle;
% % % % % Inner5 left
% \draw[inner_box] (2+6+10+12+2+10+2, 4, 4) -- ++(8, 0, 0) -- ++(0, 0, -1) -- ++(-8, 0, 0) -- cycle;
% % % % % Inner5 right
% \draw[inner_box] (2+6+10+12+2+10+2, 4+1, 4) -- ++(8, 0, 0) -- ++(0, 0, -1) -- ++(-8, 0, 0) -- cycle;
% % % % % Inner5 front
%  \draw[inner_box] (2+6+10+12+2+10+2, 4+1, 4) -- ++(0, 0, -1) -- ++(0, -1, 0) -- ++(0, 0, 1) -- cycle;
% % % % % Inner5 top
% \draw[inner_box] (2+6+10+12+2+10+2, 4+1, 3) -- ++(8, 0, 0) -- ++(0, -1,0) -- ++(-8, 0, 0) -- cycle;
% %-------------------------------------------------
% %-------------------------------------------------
 \end{tikzpicture}}
% %\end{landscape}
%\end{figure*}
% %---------------------------------------------------------------------------
% %---------------------------------------------------------------------------
% %----------------------------- X-Y Domain ----------------------------------------
% %---------------------------------------------------------------------------
% %---------------------------------------------------------------------------
% %---------------------------------------------------------------------------
%{60}{40}
% \tdplotsetmaincoords{0}{0}
% %\begin{landscape}
% %\begin{figure*}
% \subfloat[][The CNN architecture in two dimensions: XY]{
% \scalebox{.45}{
% %\hspace{-4cm}
% \hspace{0cm}
% \begin{tikzpicture}[tdplot_main_coords] 
% \tikzstyle{outer_box} = [thick, fill=lightgray, fill opacity=.15]
% \tikzstyle{inner_box} = [thick, fill=cyan!40, fill opacity=.5]
% \tikzstyle{edge_fill} = [thick, fill=cerisepink!80, fill opacity=.5]



% % Outer1 bottom -- x:4, y:21, z:2 
% \draw[outer_box] (0, 0, 0) -- ++(4, 0, 0) -- ++(0, 0, 2) -- ++(-4, 0, 0) -- cycle;
% % Outer1 back
% \draw[outer_box] (0, 0, 0) -- ++(4, 0, 0) -- ++(0, 21, 0) -- ++(-4, 0, 0) -- cycle;
% % Outer1 left
% \draw[outer_box] (0, 0, 0) -- ++(0, 0, 2) -- ++(0, 21, 0) -- ++(0, 0, -2) -- cycle;
% % Outer1 right
% \draw[outer_box] (4, 0, 0) -- ++(0, 0, 2) -- ++(0, 21, 0) -- ++(0, 0, -2) -- cycle;
% % Outer1 front
% \draw[outer_box] (0, 0, 2) -- ++(4, 0, 0) -- ++(0, 21, 0) -- ++(-4, 0, 0) -- cycle;
% % Outer1 top
% \draw[outer_box] (0, 21, 0) -- ++(4, 0, 0) -- ++(0, 0, 2) -- ++(-4, 0, 0) -- cycle;
% %********************************************************************
% % Outer 1: Dimension 
% %\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
% %\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
% \draw (2, -1.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{32};
% %\draw (-2, 0.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{16};
% \draw (5.1, 2, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{169};
% %********************************************************************

% % % Inner1 bottom -- x:2, y:10.5, z:2
% \draw[inner_box] (2, 10.5, 0) -- ++(2, 0, 0) -- ++(0, 0, 2) -- ++(-2, 0, 0) -- cycle;
% % % Inner1 back
%  \draw[inner_box] (2, 10.5, 0) -- ++(2, 0, 0) -- ++(0, 10.5, 0) -- ++(-2, 0, 0) -- cycle;
% % % Inner1 left
% \draw[inner_box] (2, 10.5, 0) -- ++(0, 0, 2) -- ++(0, 10.5, 0) -- ++(0, 0, -2) -- cycle;
% % % Inner1 right
% \draw[inner_box] (2+2, 10.5, 0) -- ++(0, 0, 2) -- ++(0, 10.5, 0) -- ++(0, 0, -2) -- cycle;
% % % Inner1 front
% \draw[inner_box] (2, 10.5, 0+2) -- ++(2, 0, 0) -- ++(0, 10.5, 0) -- ++(-2, 0, 0) -- cycle;
% % % Inner1 top
%  \draw[inner_box] (2, 10.5+10.5, 0) -- ++(2, 0, 0) -- ++(0, 0, 2) -- ++(-2, 0, 0) -- cycle;

% % %-------------------------------------------------
% % % edge_1 bottom
% \draw[edge_fill] (4, 10.5, 0) -- ++(6, 4.25, 1) -- ++(-6, 6.25, -1)-- cycle ;
% % % edge_1 right_behind
% \draw[edge_fill] (4, 10.5, 0) -- ++(0, 0, 2) -- ++ (6,4.25 ,-1) -- cycle;
% % % edge_1 right_front
% \draw[edge_fill] (4, 21, 0) -- ++(0, 0, 2) -- ++ (6,-6.25,-1) -- cycle;
% % % edge_1 top
% \draw[edge_fill] (4, 10.5, 2) -- ++(6, 4.25, -1) -- ++(-6, 6.25,1) -- cycle;
% % % 

% % %-------------------------------------------------
% %% distance from outer 1 box: 8
% % % Outer2 bottom -- x:2, y:10, z:4 
% \draw[outer_box] (2+8, 5, 0) -- ++(2, 0, 0) -- ++(0, 0, 4) -- ++(-2, 0, 0) -- cycle;
% % % Outer2 back
% \draw[outer_box] (2+8, 5, 0 ) -- ++(2, 0, 0) -- ++(0, 10, 0) -- ++(-2, 0, 0) -- cycle;
% % % Outer2 left
% \draw[outer_box] (2+8, 5, 0) -- ++(0, 0, 4) -- ++(0, 10, 0) -- ++(0, 0, -4) -- cycle;
% % % Outer1 right
%  \draw[outer_box] (2+8+2, 5, 0) -- ++(0, 0, 4) -- ++(0, 10, 0) -- ++(0, 0, -4) -- cycle;
% % % Outer1 front
% \draw[outer_box] (2+8, 5, 0+4) -- ++(2, 0, 0) -- ++(0, 10, 0) -- ++(-2, 0, 0) -- cycle;
% % % Outer1 right
%  \draw[outer_box] (2+8, 5+10, 0) -- ++(2, 0, 0) -- ++(0, 0, 4) -- ++(-2, 0, 0) -- cycle;
 
% %********************************************************************
% % Outer 2: Dimension 
% %\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
% %\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
% \draw (2+8+1, 5-1.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{15};
% \draw (4+8+1, 6, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{83};
% %\draw (8, 6, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{32};
% %********************************************************************

% % % Inner2 bottom -- x:1, y:5, z:4
% \draw[inner_box] (2+8, 5, 0) -- ++(1, 0, 0) -- ++(0, 5, 0) -- ++(-1, 0, 0) -- cycle;
% % % % Inner2 back
% \draw[inner_box] (2+8, 5, 0) -- ++(0, 0, 4) -- ++(0, 5, 0) -- ++(0, 0, -4) -- cycle;
% % % % Inner2 left
% \draw[inner_box] (2+8, 5, 0) -- ++(1, 0, 0) -- ++(0, 0, 4) -- ++(-1, 0, 0) -- cycle;
% % % % Inner2 right
% \draw[inner_box] (2+8, 5+5, 0) -- ++(1, 0, 0) -- ++(0, 0, 4) -- ++(-1, 0, 0) -- cycle;
% % % % Inner2 front
% \draw[inner_box] (2+8+1, 5, 0) -- ++(0, 0, 4) -- ++(0, 5, 0) -- ++(0, 0, -4) -- cycle;
% % % % Inner2 top
% \draw[inner_box] (2+8, 5, 0+4) -- ++(1, 0, 0) -- ++(0, 5, 0) -- ++(-1, 0, 0) -- cycle;

% % %-------------------------------------------------
% % % edge_2 bottom
% \draw[edge_fill] (2+8+1, 5, 0) -- ++(8, 2.5, 2) -- ++ (-8, 2.5,-2) -- cycle;
% % % % edge_2 right_front
% \draw[edge_fill] (2+8+1, 5, 4) -- ++(8, 2.5, -2) -- ++ (-8, -2.5,-2) -- cycle;
% % % % % edge_2 right_behind
% \draw[edge_fill] (2+8+1, 5+5, 4) -- ++(8, -2.5, -2) -- ++ (-8, 2.5,-2) -- cycle;
% % % % edge_1 top
% \draw[edge_fill] (2+8+1, 5, 4) -- ++(8, 2.5, -2) -- ++(-8, 2.5, 2) -- cycle;
% % % 

% % %-------------------------------------------------
% %% distance from outer 2 box: 8
% % % % Outer3 bottom -- x:0.8, y:5, z:8 
% \draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(0.8, 0, 0) -- ++(0, 5, 0) -- ++(-0.8, 0, 0) -- cycle;
% % % % Outer3 back
% \draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(0, 0, 8) -- ++(0, 5, 0) -- ++(0, 0, -8) -- cycle;
% % % % Outer3 left
%  \draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(0.8, 0, 0) -- ++(0, 0, 8) -- ++(-0.8, 0, 0) -- cycle;
% % % % Outer3 right
%  \draw[outer_box] (2+8+1+8, 7.5+5, 0) -- ++(0.8, 0, 0)  ++ (0, 0, 8)-- ++(-0.8, 0, 0) -- cycle;
% % % % Outer3 front
%  \draw[outer_box] (2+8+1+8+0.8, 7.5, 0) -- ++(0, 5, 0) -- ++(0, 0, 8) -- ++(0, -5, 0) --cycle;
% % % % Outer3 top
% \draw[outer_box] (2+8+1+8, 7.5, 0+8) -- ++(0.8, 0, 0) -- ++(0, 5, 0) -- ++(-0.8, 0, 0) -- cycle;
% %********************************************************************
% % Outer 3: Dimension 
% %\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
% %\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
% \draw (2+8+1+8+.6, 6.1, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{6};
% \draw (2+8+1+8+1.6, 8, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{40};
% %\draw (1.2+8+8, 8.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{64};
% %********************************************************************

% % % Inner3 bottom -- x:.4, y:2.5, z:8 
% \draw[inner_box] (2+8+1+8+.4, 10, 0) -- ++(.4, 0, 0) -- ++(0, 2.5, 0) -- ++(-.4, 0, 0) -- cycle;
% % % % % Inner3 back
% \draw[inner_box] (2+8+1+8+.4, 10, 0) -- ++(0, 0, 8) -- ++(0, 2.5, 0) -- ++(0, 0, -8) -- cycle;
% % % % Inner3 left
% \draw[inner_box] (2+8+1+8+.4, 10, 0) -- ++(.4, 0, 0) -- ++(0, 0, 8) -- ++(-.4, 0, 0) -- cycle;
% % % % Inner3 right
% \draw[inner_box] (2+8+1+8+.4, 10+2.5, 0) -- ++(.4, 0, 0) -- ++(0, 0, 8) -- ++(-.4, 0, 0) -- cycle;
% % % % Inner3 front
% \draw[inner_box] (2+8+1+8+.4+.4, 10, 0) -- ++(0, 0, 8) -- ++(0,2.5, 0) -- ++(0, 0, -8) -- cycle;
% % % % Inner3 top
%  \draw[inner_box] (2+8+1+8+.4, 10, 0+8) -- ++(.4, 0, 0) -- ++(0, 2.5,0) -- ++(-.4, 0, 0) -- cycle;

% % %-------------------------------------------------
% % % edge_3 bottom
% \draw[edge_fill] (2+8+1+8+.4+.4, 10, 0) -- ++(7.6, 1.25, 4) -- ++ (-7.6, 1.25,-4) -- cycle;
% % % % % edge_3 right_front
% \draw[edge_fill] (2+8+1+8+.4+.4, 10, 0) -- ++(0, 0, 8) -- ++ (7.6,1.25,-4) -- cycle;
% % % % % % edge_3 right_behind
% \draw[edge_fill] (2+8+1+8+.4+.4, 10+2.5, 0) -- ++(0, 0, 8) -- ++ (7.6,-1.25,-4) -- cycle;
% % % % % edge_3 top
% \draw[edge_fill] (2+8+1+8+.4+.4, 10, 8) -- ++(7.6, 1.25, -4) -- ++ (-7.6,1.25,4) -- cycle;
% % % 
% % %-------------------------------------------------
% % %-------------------------------------------------
% %% distance from outer 3 box: 8
%  % % Outer4 bottom -- x:.25, y:2.5, z:16 
% \draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.25, 0, 0) -- ++(0, 2.5, 0) -- ++(-.25, 0, 0) -- cycle;
%  % % % Outer4 back
% \draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(0, 0, 16) -- ++(0, 2.5, 0) -- ++(0, 0, -16) -- cycle;
% % % % % Outer4 left
% \draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.25, 0, 0) -- ++(0, 0, 16) -- ++(-.25, 0, 0) -- cycle;
% % % % % Outer4 right
% \draw[outer_box] (2+8+1+8+.4+8, 8.75+2.5, 0) -- ++(.25, 0, 0)  ++ (0, 0, 16)-- ++(-.25, 0, 0) -- cycle;
% % % % % Outer4 front
% \draw[outer_box] (2+8+1+8+.4+8+.25, 8.75, 0) -- ++(0, 2.5, 0) -- ++(0, 0, 16) -- ++(0, -2.5, 0) --cycle;
% % % % % Outer4 top
% \draw[outer_box] (2+8+1+8+.4+8, 8.75, 16) -- ++(.25, 0, 0) -- ++(0, 2.5, 0) -- ++(-.25, 0, 0) -- cycle;

% %********************************************************************
% % Outer 4: Dimension 
% \draw (2+8+1+8+.65+8, 8, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{2};
% \draw (2+8+1+8+1.5+8, 10.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{19};
% %\draw (2+8+1+8+7, 9, .5) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{128};
% %********************************************************************
% % % % Inner4 bottom -- x:.125, y:1, z:16 
% \draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.125, 0, 0) -- ++(0, 1, 0) -- ++(-.125, 0, 0) -- cycle;
% % % % % % Inner4 back
% \draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(0, 0, 16) -- ++(0, 1, 0) -- ++(0, 0, -16) -- cycle;
% % % % % Inner4 left
% \draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.125, 0, 0) -- ++(0, 0, 16) -- ++(-.125, 0, 0) -- cycle;
% % % % % Inner4 right
% \draw[inner_box] (2+8+1+8+.4+8, 8.75+1, 0) -- ++(.125, 0, 0) -- ++(0, 0, 16) -- ++(-.125, 0, 0) -- cycle;
% % % % % Inner4 front
% \draw[inner_box] (2+8+1+8+.4+8+.125, 8.75, 0) -- ++(0, 0, 16) -- ++(0, 1, 0) -- ++(0, 0, -16) -- cycle;
% % % % % Inner4 top
%  \draw[inner_box] (2+8+1+8+.4+8, 8.75, 16) -- ++(.125, 0, 0) -- ++(0, 1,0) -- ++(-.125, 0, 0) -- cycle;

% % %-------------------------------------------------
% % % edge_4 bottom
% \draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75, 0) -- ++(5, .5, 8) -- ++ (-5, .5,-8) -- cycle;
% % % % % edge_4 right_front
% \draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75, 0) -- ++(0, 0, 16) --++(5, 0.5, -8) -- cycle;
% % % % % % % edge_4 right_behind
% \draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75+1, 0) -- ++(0, 0, 16) --++(5, -0.5, -8) -- cycle;
% % % % % % edge_4 top
% \draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75, 16) -- ++(5, .5, -8) -- ++(-5, .5, 8) -- cycle;
% % %-------------------------------------------------
% % %-------------------------------------------------
% %% distance from outer 3 box: 5
% % % % Outer5 bottom -- x:.1, y:.1, z:16 
% \draw[outer_box] (2+8+1+8+.4+8+5, 9, 0) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% % % % % Outer5 back
% \draw[outer_box] (2+8+1+8+.4+8+5, 9, 0) -- ++(0, 0, 16) -- ++(0, .5, 0) -- ++(0, 0, -16) -- cycle;
% % % % % % Outer5 left
% \draw[outer_box] (2+8+1+8+.4+8+5, 9, 0) -- ++(.5, 0, 0) -- ++(0, 0,16) -- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer5 right
% \draw[outer_box] (2+8+1+8+.4+8+5, 9+.5, 0) -- ++(.5, 0, 0)  ++ (0, 0, 16)-- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer5 front
%  \draw[outer_box] (2+8+1+8+.4+8+5+.5, 9, 0) -- ++(0, .5, 0) -- ++(0, 0, 16) -- ++(0, -.5, 0) --cycle;
% % % % % % Outer5 top
% \draw[outer_box] (2+8+1+8+.4+8+5, 9, 0+16) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% %********************************************************************
% % Outer 5: Dimension 
% \draw (2+8+1+8+.4+8+5, 8.25, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{128};


% %% distance from outer 4 box: 5
% % % % Outer5 bottom -- x:.1, y:.1, z:16 
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9, 0) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% % % % % Outer5 back
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9, 0) -- ++(0, 0, 16) -- ++(0, .5, 0) -- ++(0, 0, -16) -- cycle;
% % % % % % Outer5 left
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9, 0) -- ++(.5, 0, 0) -- ++(0, 0,16) -- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer5 right
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9+.5, 0) -- ++(.5, 0, 0)  ++ (0, 0, 16)-- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer5 front
%  \draw[outer_box] (2+8+1+8+.4+8+5++5.5, 9, 0) -- ++(0, .5, 0) -- ++(0, 0, 16) -- ++(0, -.5, 0) --cycle;
% % % % % % Outer5 top
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9, 0+16) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;


% %% Arrow from 5th box to 6th
% \draw[ultra thick, ->, -triangle 45,
%         line width=1mm] (2+8+1+8+.4+8+5+.5, 9.25, 0+8) -- ++(4.5, 0, 0);

% \end{tikzpicture}}}
% \caption{The architecture of the Convolutional Neural Network (CNN) with convolutional 2D layers (L1-L4) max-pooling layers and a global averaging (GA) layer.}
% %%%\end{figure*}
% \label{fig:architectureCNN}
%\end{figure}
%\end{document}


% \tikzset{pics/fake box/.style args={% #1=color, #2=x dimension, #3=y dimension, #4=z dimension
% #1 with dimensions #2 and #3 and #4}{
% code={
% \draw[lightgray,ultra thin,fill=#1, opacity=0.1]  (0,0,0) coordinate(-front-bottom-left) to
% ++ (0,#3,0) coordinate(-front-top-right) --++
% (#2,0,0) coordinate(-front-top-right) --++ (0,-#3,0) 
% coordinate(-front-bottom-right) -- cycle;
% \draw[lightgray,ultra thin,fill=#1, opacity=0.1] (0,#3,0)  --++ 
%  (0,0,#4) coordinate(-back-top-left) --++ (#2,0,0) 
%  coordinate(-back-top-right) --++ (0,0,-#4)  -- cycle;
% \draw[lightgray,ultra thin,fill=#1!80!black, opacity=0.1] (#2,0,0) --++ (0,0,#4) coordinate(-back-bottom-right)
% --++ (0,#3,0) --++ (0,0,-#4) -- cycle;
% \path[lightgray,decorate,decoration={text effects along path,text={CONV}}] (#2/2,{2+(#3-2)/2},0) -- (#2/2,0,0);
% }
% }}
% \tikzset{circle dotted/.style={dash pattern=on .05mm off 2mm,
%                                          line cap=round}}
% %---------------------------------------------

% \begin{tikzpicture}[x={(1,0)},y={(0,1)},z={({cos(60)},{sin(60)})},
% font=\sffamily\small,scale=2]
% \foreach \X [count=\Y] in {1.6,1.4,1.2,1.2,1}
% {
% \draw pic (box1-\Y) at (\Y,-\X/2,0) {fake box=white!70!gray with dimensions 0.5 and {2*\X} and 1*\X};
% }
% \end{tikzpicture}





% \begin{tikzpicture}

% \draw (0,0)node[left](a){A}--(3,0)node[right](b){B}--(3.5,1)node[right](c){C}--(1,1)node[left](d){P}--(0,0);
% \draw (0,0)--(0,2)[left]node(e){Q}--(3,2)node[right](f){S}--(3,0);
% \draw (0,2)--(1,2.5)node[above](g){R}--(3.5,2.5);
% \draw (3,2)--(3.5,2.5)node[right](h){D}--(3.5,1);
% \draw (1,2.5)--(1,1);

% \end{tikzpicture}

==> LaTeX_Figures/CNN_classification.tex <==
\begin{tikzpicture}[>=latex]
\hspace{0cm}
%-------------------------------------------
\tikzstyle{block} = [rectangle, draw, text width=.5cm, text badly centered, minimum height = .5 cm, font=\tiny ]
\tikzstyle{neuron} = [circle, draw, inner sep = 0cm, font= \tiny,  minimum size=10pt]
\tikzstyle{dotted_block} = [draw=black!30!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,
            inner ysep=1mm,inner xsep=4mm, rectangle, rounded corners ]
%----------------------------------------------
\foreach \x in {0}
    \foreach \y in {0,...,5} 
      {\pgfmathtruncatemacro{\label}{\x - 5 *  \y +10}
      \node (f\x\y) [block] at (\x,.5*\y) {};}
% Flatten layer       
\node[block, draw = none, rotate = 90, font = \Huge] at (0, -.7) {...};
\node(f06)[block] at (0, -1.3) {};
%-------------------------------------------
%-------------------------------------------
% Neural Network 
%-------------------------------------------
%-------------------------------------------
% input layer
%-------------------------------------------
\foreach \n in {0,...,5}
    {\node (n\n) [neuron,fill = green!30, right of = f0\n, node distance = 1.5cm] {};} 
\node (n_dots)[block, draw = none, rotate = 90, font = \Huge] at (1.5, -.7) {...};
\node (n6) [neuron, right of = f06,fill = green!30, node distance = 1.5cm] {};
%-------------------------------------------
% hidden layer1
%-------------------------------------------
\foreach \n in {0,...,4}
    {\node (h1\n) [neuron, right of = n\n, fill = blue!30, node distance = 1.25cm] {};} 
\node (h15) [neuron, below of = h10, node distance = .5cm, fill = blue!30] {};
%-------------------------------------------
% hidden layer2
%-------------------------------------------
\foreach \n in {0,...,3}
    {\node (h2\n) [neuron, right of = h1\n , fill = blue!30,  node distance = 1.25cm] {};} 
%-------------------------------------------
% hidden layer3
%-------------------------------------------
\foreach \n in {0,...,4}
    {\node (h3\n) [neuron, right of = h1\n,fill = blue!30,  node distance = 2.5cm] {};} 
\node (h35) [neuron, below of = h30, fill = blue!30,node distance = .5cm] {};
% output layer
\foreach \n in {0,...,1}
    {\node (o\n) [neuron, right of = h3\n, yshift = .5cm, node distance = 1.25cm, fill = orange!30] {};} 
% label the output nodes with class
\node (c0)[block, draw =none, right of = o0] {Label2};
\node (c1)[block, draw =none, right of = o1] {Label1};
%---------------------------------------
% paths of neural networks
%---------------------------------------
% fully connected to input layer
\foreach \i  in {0,...,6} 
    {\draw [->]  (f0\i)-- (n\i);}
% input to hidden layer 1
\foreach \n  in {0,...,6} 
    \foreach \h in {0,...,5}
    {\draw [-]  (n\n)-- (h1\h);}
% hidden layer 1 to hidden layer 2
\foreach \h  in {0,...,5} 
    \foreach \i in {0,...,3}
    {\draw [-]  (h1\h)-- (h2\i);}
% hidden layer 2 to hidden layer 3
\foreach \h  in {0,...,3} 
    \foreach \i in {0,...,5}
    {\draw [-]  (h2\h)-- (h3\i);}
% hidden layer 3 to output
\foreach \h  in {0,...,5} 
    \foreach \i in {0,...,1}
    {\draw [-]  (h3\h)-- (o\i);}
% output layer to labels
\foreach \i  in {0,...,1} 
    {\draw [->]  (o\i)-- (c\i);}
%----------------------------------------------------
%name the layers
\node[block, draw=none, text width = 1cm, font= \scriptsize] at (0, 3) {Flatten};
\node[block, draw=none, text width = 3cm, font= \scriptsize] at (3.2, 3) {Fully Connected Layer};
\node[block, draw=none, text width = 3cm, font= \scriptsize] at (6.7, 3) {Softmax};
\node[dotted_block, fit = (n0)(n5)(n6)(h10)(h15)(h20)(h23)(h30)(h35)] {};
\end{tikzpicture}

==> LaTeX_Figures/CNN_featurelearning.tex <==
%{60}{40}
\tdplotsetmaincoords{60}{40}
%\begin{landscape}
%%%\begin{figure*}
%\begin{figure}
%\subfloat[][The 3D architecture of CNN]{
\scalebox{.235}{
%\vspace{-4cm}
\hspace{4cm}
\begin{tikzpicture}[tdplot_main_coords] 
\tikzstyle{outer_box} = [thick, fill=lightgray, fill opacity=.15]
\tikzstyle{inner_box} = [thick, fill=yellow!50, fill opacity=.5]
\tikzstyle{edge_fill} = [thick, fill=cerisepink!50, fill opacity=.5]
%-------------------------------------------------------
% \begin{scope}[ x={(0cm,2cm)}, y={(0cm,1.5cm))}, z={(0.5cm,1.5cm)} ]
% \node[canvas is yz plane at x=0] at (0,0) {\includegraphics[width=15cm]{Figures/EEGsignal_10.png}};
% \node[canvas is yz plane at x=1] at (0,0) {\includegraphics[width=15cm]{Figures/EEGsignal_10.png}};
% \node[canvas is yz plane at x=2] at (0,0) {\includegraphics[width=15cm]{Figures/EEGsignal_10.png}};
% \node[canvas is yz plane at x=3] at (0,0) {\includegraphics[width=15cm]{Figures/EEGsignal_10.png}};
% \end{scope}
%--------------------------------------------------------
% Outer0 bottom -- x:4, y:21, z:2 
\draw[outer_box] (-12, 0, 0) -- ++(4, 0, 0) -- ++(0, 0, 2) -- ++(-4, 0, 0) -- cycle;
% Outer1 back
\draw[outer_box] (-12, 0, 0) -- ++(4, 0, 0) -- ++(0, 21, 0) -- ++(-4, 0, 0) -- cycle;
% Outer1 left
\draw[outer_box] (-12, 0, 0) -- ++(0, 0, 2) -- ++(0, 21, 0) -- ++(0, 0, -2) -- cycle;
% Outer1 right
\draw[outer_box] (-12, 0, 0) -- ++(0, 0, 2) -- ++(0, 21, 0) -- ++(0, 0, -2) -- cycle;
% Outer1 front
\draw[outer_box] (-12, 0, 2) -- ++(4, 0, 0) -- ++(0, 21, 0) -- ++(-4, 0, 0) -- cycle;
% Outer1 top
\draw[outer_box] (-12, 21, 0) -- ++(4, 0, 0) -- ++(0, 0, 2) -- ++(-4, 0, 0) -- cycle;
% %********************************************************************

% % % Inner0 bottom -- x:2, y:10.5, z:2
\draw[inner_box] (-12+2, 0, 0) -- ++(2, 0, 0) -- ++(0, 0, 2) -- ++(-2, 0, 0) -- cycle;
% % Inner0 back
 \draw[inner_box] (-12+2, 0, 0) -- ++(2, 0, 0) -- ++(0, 10.5, 0) -- ++(-2, 0, 0) -- cycle;
% % Inner0 left
\draw[inner_box] (-12+2, 0, 0) -- ++(0, 0, 2) -- ++(0, 10.5, 0) -- ++(0, 0, -2) -- cycle;
% % Inner0 right
\draw[inner_box] (-12+2+2, 0, 0) -- ++(0, 0, 2) -- ++(0, 10.5, 0) -- ++(0, 0, -2) -- cycle;
% % Inner0 front
\draw[inner_box] (-12+2, 0, 0+2) -- ++(2, 0, 0) -- ++(0, 10.5, 0) -- ++(-2, 0, 0) -- cycle;
% % Inner0 top
 \draw[inner_box] (-12+2, 0+10.5, 0) -- ++(2, 0, 0) -- ++(0, 0, 2) -- ++(-2, 0, 0) -- cycle;
% %-------------------------------------------------
% % %-------------------------------------------------
% % % edge_0 bottom
\draw[edge_fill] (-12+4, 0, 0) -- ++(8, 4.25, 1) -- ++(-8, 6.25, -1)-- cycle ;
% % edge_0 right_behind
\draw[edge_fill] (-12+4, 0, 0) -- ++(0, 0, 2) -- ++ (8,4.25 ,-1) -- cycle;
% % edge_0 right_front
\draw[edge_fill] (-12+4, 10.5, 0) -- ++(0, 0, 2) -- ++ (8,-6.25,-1) -- cycle;
% % edge_0 top
\draw[edge_fill] (-12+4, 0, 2) -- ++(8, 4.25, -1) -- ++(-8, 6.25,1) -- cycle;
% % % %-------------------------------------------------
%********************************************************************
% Outer 0: Dimension 
%\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
%\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
\draw (-12, 25.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{C1};
\draw (-10, -1.5, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{Ch};
\draw (-14, 0.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{F\(_1\)};
\draw (-6, 2, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{T};
%********************************************************************
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%--------------------------------------------------------
% Outer1 bottom -- x:1, y:21, z:8 
\draw[outer_box] (2, 0, 0) -- ++(1, 0, 0) -- ++(0, 0, 4*2) -- ++(-1, 0, 0) -- cycle;
% Outer1 back
\draw[outer_box] (2, 0, 0) -- ++(1, 0, 0) -- ++(0, 21, 0) -- ++(-1, 0, 0) -- cycle;
% Outer1 left
\draw[outer_box] (2, 0, 0) -- ++(0, 0, 4*2) -- ++(0, 21, 0) -- ++(0, 0, -4*2) -- cycle;
% Outer1 right
\draw[outer_box] (2+1, 0, 0) -- ++(0, 0, 4*2) -- ++(0, 21, 0) -- ++(0, 0, -4*2) -- cycle;
% Outer1 front
\draw[outer_box] (2, 0, 4*2) -- ++(1, 0, 0) -- ++(0, 21, 0) -- ++(-1, 0, 0) -- cycle;
% Outer1 top
\draw[outer_box] (2, 21, 0) -- ++(1, 0, 0) -- ++(0, 0, 4*2) -- ++(-1, 0, 0) -- cycle;
%********************************************************************
% Outer 1: Dimension 
%\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
%\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
\draw (1, 23.5, 8) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{C2};
\draw (3, -1.5, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{1};
\draw (-0.5, 0.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{D\(\times\) F\(_1\)};
\draw (4, 2, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{T};
%********************************************************************

% % Inner1 bottom -- x:2, y:10.5, z:8
\draw[inner_box] (2, 10.5, 0) -- ++(1, 0, 0) -- ++(0, 0, 4*2) -- ++(-1, 0, 0) -- cycle;
% % Inner1 back
 \draw[inner_box] (2, 10.5, 0) -- ++(1, 0, 0) -- ++(0, 10.5/2, 0) -- ++(-1, 0, 0) -- cycle;
% % Inner1 left
\draw[inner_box] (2, 10.5, 0) -- ++(0, 0, 4*2) -- ++(0, 10.5/2, 0) -- ++(0, 0, -4*2) -- cycle;
% % Inner1 right
\draw[inner_box] (2+1, 10.5, 0) -- ++(0, 0, 4*2) -- ++(0, 10.5/2, 0) -- ++(0, 0, -4*2) -- cycle;
% % Inner1 front
\draw[inner_box] (2, 10.5, 0+4*2) -- ++(1, 0, 0) -- ++(0, 10.5/2, 0) -- ++(-1, 0, 0) -- cycle;
% % Inner1 top
 \draw[inner_box] (2, 10.5+10.5/2, 0) -- ++(1, 0, 0) -- ++(0, 0, 4*2) -- ++(-1, 0, 0) -- cycle;
%-------------------------------------------------
% %-------------------------------------------------
% % edge_1 bottom
\draw[edge_fill] (1+2, 10.5, 0) -- ++(8, 4.25/2, 2*2) -- ++(-8, 6.25/2, -2*2)-- cycle ;
% % edge_1 right_behind
\draw[edge_fill] (1+2, 10.5, 0) -- ++(0, 0, 4*2) -- ++ (8,4.25/2 ,-2*2) -- cycle;
% % edge_1 right_front
\draw[edge_fill] (1+2, 10.5+10.5/2, 0) -- ++(0, 0, 4*2) -- ++ (8,-6.25/2,-2*2) -- cycle;
% % edge_1 top
\draw[edge_fill] (1+2, 10.5, 4*2) -- ++(8, 4.25/2, -2*2) -- ++(-8, 6.25/2,2*2) -- cycle;
% % %-------------------------------------------------
% \draw[edge_fill] (4, 10.5, 0) -- ++(6, 0, 0) -- ++ (-6,10.5,0)-- cycle ;
% % % edge_1 right_behind
% \draw[edge_fill] (4, 10.5, 0) -- ++(0, 0, 2) -- ++ (6,0 ,-2) -- cycle;
% % % edge_1 right_front
% \draw[edge_fill] (4, 21, 0) -- ++(0, 0, 2) -- ++ (6,-10.5,-2) -- cycle;
% % % edge_1 top
% \draw[edge_fill] (4, 10.5, 2) -- ++(0, 10.5, 0) -- ++(6,-10.5,-2) -- cycle;
% % 
%-------------------------------------------------
% %-------------------------------------------------
%% distance from outer 1 box: 8
% % Outer2 bottom -- x:2, y:10, z:4 
\draw[outer_box] (2+8, 5, 0) -- ++(1, 0, 0) -- ++(0, 0, 4*2) -- ++(-1, 0, 0) -- cycle;
% % Outer2 back
\draw[outer_box] (2+8, 5, 0 ) -- ++(1, 0, 0) -- ++(0, 10, 0) -- ++(-1, 0, 0) -- cycle;
% % Outer2 left
\draw[outer_box] (2+8, 5, 0) -- ++(0, 0, 4*2) -- ++(0, 10, 0) -- ++(0, 0, -4*2) -- cycle;
% % Outer1 right
 \draw[outer_box] (2+8+1, 5, 0) -- ++(0, 0, 4*2) -- ++(0, 10, 0) -- ++(0, 0, -4*2) -- cycle;
% % Outer1 front
\draw[outer_box] (2+8, 5, 0+4*2) -- ++(1, 0, 0) -- ++(0, 10, 0) -- ++(-1, 0, 0) -- cycle;
% % Outer1 right
 \draw[outer_box] (2+8, 5+10, 0) -- ++(1, 0, 0) -- ++(0, 0, 4*2) -- ++(-1, 0, 0) -- cycle;
 
%********************************************************************
% Outer 2: Dimension 
%\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
%\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
\draw (7, 22, 4) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{C3};
\draw (2+8+1, 5-1.5, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{1};
\draw (4+8+1, 6, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{T/4};
\draw (8, 6, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{F\(_2\)};
%********************************************************************

% % Inner2 bottom -- x:1, y:5, z:4
\draw[inner_box] (2+8, 5, 0) -- ++(1, 0, 0) -- ++(0, 5/4, 0) -- ++(-1, 0, 0) -- cycle;
% % % Inner2 back
\draw[inner_box] (2+8, 5, 0) -- ++(0, 0, 4*2) -- ++(0, 5/4, 0) -- ++(0, 0, -4*2) -- cycle;
% % % Inner2 left
\draw[inner_box] (2+8, 5, 0) -- ++(1, 0, 0) -- ++(0, 0, 4*2) -- ++(-1, 0, 0) -- cycle;
% % % Inner2 right
\draw[inner_box] (2+8, 5+5/4, 0) -- ++(1, 0, 0) -- ++(0, 0, 4*2) -- ++(-1, 0, 0) -- cycle;
% % % Inner2 front
\draw[inner_box] (2+8+1, 5, 0) -- ++(0, 0, 4*2) -- ++(0, 5/4, 0) -- ++(0, 0, -4*2) -- cycle;
% % % Inner2 top
\draw[inner_box] (2+8, 5, 0+4*2) -- ++(1, 0, 0) -- ++(0, 5/4, 0) -- ++(-1, 0, 0) -- cycle;

% %-------------------------------------------------
% % edge_2 bottom
\draw[edge_fill] (2+8+1, 5, 0) -- ++(8, 2.5/4, 2*2) -- ++ (-8, 2.5/4,-2*2) -- cycle;
% % % edge_2 right_front
\draw[edge_fill] (2+8+1, 5, 4*2) -- ++(8, 2.5/4, -2*2) -- ++ (-8, -2.5/4,-2*2) -- cycle;
% % % % edge_2 right_behind
\draw[edge_fill] (2+8+1, 5+5/4, 4*2) -- ++(8, -2.5/4, -2*2) -- ++ (-8, 2.5/4,-2*2) -- cycle;
% % % edge_1 top
\draw[edge_fill] (2+8+1, 5, 4*2) -- ++(8, 2.5/4, -2*2) -- ++(-8, 2.5/4, 2*2) -- cycle;
% % 

% % %-------------------------------------------------
% %% distance from outer 2 box: 8
% % % % Outer3 bottom -- x:1, y:10, z:8 
% \draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(1, 0, 0) -- ++(0, 5*2, 0) -- ++(-1, 0, 0) -- cycle;
% % % % Outer3 back
% \draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(0, 0, 8) -- ++(0, 5*2, 0) -- ++(0, 0, -8) -- cycle;
% % % % Outer3 left
%  \draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(1, 0, 0) -- ++(0, 0, 8) -- ++(-1, 0, 0) -- cycle;
% % % % Outer3 right
%  \draw[outer_box] (2+8+1+8, 7.5+5*2, 0) -- ++(1, 0, 0)  ++ (0, 0, 8)-- ++(-1, 0, 0) -- cycle;
% % % % Outer3 front
%  \draw[outer_box] (2+8+1+8+1, 7.5, 0) -- ++(0, 5*2, 0) -- ++(0, 0, 8) -- ++(0, -5*2, 0) --cycle;
% % % % Outer3 top
% \draw[outer_box] (2+8+1+8, 7.5, 0+8) -- ++(1, 0, 0) -- ++(0, 5*2, 0) -- ++(-1, 0, 0) -- cycle;
% %********************************************************************
% % Outer 3: Dimension 
% %\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
% %\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
% \draw (10, 30, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{C3};
% \draw (2+8+1+8+.6, 6.1, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{1};
% \draw (2+8+1+8+1.6, 8, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{T/4};
% \draw (1.2+8+8, 8.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{F\(_2\)};
% %********************************************************************

% % % Inner3 bottom -- x:.4, y:2.5, z:8 
% \draw[inner_box] (2+8+1+8, 7.5, 0) -- ++(.5*2, 0, 0) -- ++(0, 2.5*2, 0) -- ++(-.5*2, 0, 0) -- cycle;
% % % % % Inner3 back
% \draw[inner_box] (2+8+1+8, 7.5, 0) -- ++(0, 0, 8) -- ++(0, 2.5*2, 0) -- ++(0, 0, -8) -- cycle;
% % % % Inner3 left
% \draw[inner_box] (2+8+1+8, 7.5, 0) -- ++(.5*2, 0, 0) -- ++(0, 0, 8) -- ++(-.5*2, 0, 0) -- cycle;
% % % % Inner3 right
% \draw[inner_box] (2+8+1+8, 7.5+2.5*2, 0) -- ++(.5*2, 0, 0) -- ++(0, 0, 8) -- ++(-.5*2, 0, 0) -- cycle;
% % % % Inner3 front
% \draw[inner_box] (2+8+1+8, 7.5, 0) -- ++(0, 0, 8) -- ++(0,2.5*2, 0) -- ++(0, 0, -8) -- cycle;
% % % % Inner3 top
%  \draw[inner_box] (2+8+1+8, 7.5, 0+8) -- ++(.5*2, 0, 0) -- ++(0, 2.5*2,0) -- ++(-.5*2, 0, 0) -- cycle;

% % %-------------------------------------------------
% % % edge_3 bottom
% \draw[edge_fill] (2+8+1+8+.4+.6, 7.5, 0) -- ++(7.6, 1.25*2, 4) -- ++ (-7.6, 1.25*2,-4) -- cycle;
% % % % % edge_3 right_front
% \draw[edge_fill] (2+8+1+8+.4+.6, 7.5, 0) -- ++(0, 0, 8) -- ++ (7.6,1.25*2,-4) -- cycle;
% % % % % % edge_3 right_behind
% \draw[edge_fill] (2+8+1+8+.4+.6, 7.5+2.5*2, 0) -- ++(0, 0, 8) -- ++ (7.6,-1.25*2,-4) -- cycle;
% % % % % edge_3 top
% \draw[edge_fill] (2+8+1+8+.4+.6, 7.5, 8) -- ++(7.6, 1.25*2, -4) -- ++ (-7.6,1.25*2,4) -- cycle;
% % % 
% % %-------------------------------------------------
% % %-------------------------------------------------
% %% distance from outer 3 box: 8
%  % % Outer4 bottom -- x:.25, y:2.5, z:8
% \draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.25*4, 0, 0) -- ++(0, 2.5, 0) -- ++(-.25*4, 0, 0) -- cycle;
%  % % % Outer4 back
% \draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(0, 0, 8) -- ++(0, 2.5, 0) -- ++(0, 0, -8) -- cycle;
% % % % % Outer4 left
% \draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.25*4, 0, 0) -- ++(0, 0, 8) -- ++(-.25*4, 0, 0) -- cycle;
% % % % % Outer4 right
% \draw[outer_box] (2+8+1+8+.4+8, 8.75+2.5, 0) -- ++(.25*4, 0, 0)  ++ (0, 0, 8)-- ++(-.25*4, 0, 0) -- cycle;
% % % % % Outer4 front
% \draw[outer_box] (2+8+1+8+.4+8+.25*4, 8.75, 0) -- ++(0, 2.5, 0) -- ++(0, 0, 8) -- ++(0, -2.5, 0) --cycle;
% % % % % Outer4 top
% \draw[outer_box] (2+8+1+8+.4+8, 8.75, 8) -- ++(.25*4, 0, 0) -- ++(0, 2.5, 0) -- ++(-.25*4, 0, 0) -- cycle;

% %********************************************************************
% % Outer 4: Dimension 
% \draw (9, 34, -7.5) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{P2};
% \draw (2+8+1+8+.65+8, 7.5, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{1};
% \draw (2+8+1+8+1.5+8+1, 9.5, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{T/32};
% \draw (2+8+1+8+7, 9, .5) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{F\(_2\)};
% %********************************************************************
% % % % Inner4 bottom -- x:.125, y:1, z:16 
% \draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.125*8, 0, 0) -- ++(0, 1, 0) -- ++(-.125*8, 0, 0) -- cycle;
% % % % % % Inner4 back
% \draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(0, 0, 8) -- ++(0, 1, 0) -- ++(0, 0, -8) -- cycle;
% % % % % Inner4 left
% \draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.125*8, 0, 0) -- ++(0, 0, 8) -- ++(-.125*8, 0, 0) -- cycle;
% % % % % Inner4 right
% \draw[inner_box] (2+8+1+8+.4+8, 8.75+1, 0) -- ++(.125*8, 0, 0) -- ++(0, 0, 8) -- ++(-.125*8, 0, 0) -- cycle;
% % % % % Inner4 front
% \draw[inner_box] (2+8+1+8+.4+8+.125*8, 8.75, 0) -- ++(0, 0, 8) -- ++(0, 1, 0) -- ++(0, 0, -8) -- cycle;
% % % % % Inner4 top
%  \draw[inner_box] (2+8+1+8+.4+8, 8.75, 8) -- ++(.125*8, 0, 0) -- ++(0, 1,0) -- ++(-.125*8, 0, 0) -- cycle;

% % %-------------------------------------------------
% % % edge_4 bottom
% \draw[edge_fill] (2+8+1+8+.4+8+.125*8, 8.75, 0) -- ++(5, .5, 4) -- ++ (-5, .5,-4) -- cycle;
% % % % % edge_4 right_front
% \draw[edge_fill] (2+8+1+8+.4+8+.125*8, 8.75, 0) -- ++(0, 0, 8) --++(5, 0.5, -4) -- cycle;
% % % % % % % edge_4 right_behind
% \draw[edge_fill] (2+8+1+8+.4+8+.125*8, 8.75+1, 0) -- ++(0, 0,8) --++(5, -0.5, -4) -- cycle;
% % % % % % edge_4 top
% \draw[edge_fill] (2+8+1+8+.4+8+.125*8, 8.75, 8) -- ++(5, .5, -4) -- ++(-5, .5,4) -- cycle;
% %-------------------------------------------------
% %-------------------------------------------------
%% distance from outer 3 box: 5
% % Outer5 bottom -- x:.1, y:.1, z:16 
% \draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% % % % % Outer5 back
% \draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0) -- ++(0, 0, 16) -- ++(0, .5, 0) -- ++(0, 0, -16) -- cycle;
% % % % % % Outer5 left
% \draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0) -- ++(.5, 0, 0) -- ++(0, 0,16) -- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer5 right
% \draw[outer_box] (2+8+1+8+.4+8+5, 9.5+.5, 0) -- ++(.5, 0, 0)  ++ (0, 0, 16)-- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer5 front
%  \draw[outer_box] (2+8+1+8+.4+8+5+.5, 9.5, 0) -- ++(0, .5, 0) -- ++(0, 0, 16) -- ++(0, -.5, 0) --cycle;
% % % % % % Outer5 top
% \draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0+16) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
%********************************************************************
%Outer 5: Dimension 
% \draw (14, 33, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{GA};
% \draw (31.4, 9, .5) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{128};


% % distance from outer 4 box: 5
% % % Outer6 bottom -- x:.1, y:.1, z:1 
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% % % % % Outer6 back
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5) -- ++(0, 0, 1) -- ++(0, .5, 0) -- ++(0, 0, -1) -- cycle;
% % % % % % Outer6 left
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5) -- ++(.5, 0, 0) -- ++(0, 0,1) -- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer6 right
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5+.5, 7.5) -- ++(.5, 0, 0)  ++ (0, 0, 1)-- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer6 front
%  \draw[outer_box] (2+8+1+8+.4+8+5++5.5, 9.5, 7.5) -- ++(0, .5, 0) -- ++(0, 0, 1) -- ++(0, -.5, 0) --cycle;
% % % % % % Outer6 top
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5+1) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;

%********************************************************************
% Outer 6: Dimension 
% \draw (26.75, 22.75, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{D};
% \draw (2+8+1+8+.4+8+5+4+2, 8.5, 7) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{2};

%% Arrow from 3rd box to 6th
\draw[ultra thick, - ] (16.5, 9.75, 6.4) -- ++(0, 0, -5.8);
\draw[ultra thick, ->, -triangle 45,
        line width=1mm] (16.5, 9.75, 6.4) -- ++(7, 1, 2.25);
\end{tikzpicture}}



==> LaTeX_Figures/Connectivity.tex <==
\tikzstyle{channel_active} = [circle, draw, fill=amber, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm]
\tikzstyle{channel_inactive} = [circle, draw, fill=white, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm, opacity=1]
\tikzstyle{channel_veryactive} = [circle, draw, fill=cadmiumred, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm]
\tikzstyle{dashdotted}= [dash pattern={on 5pt off 3pt on 2pt off 3pt}]
\tikzset{>={Latex[width=1mm,length=2mm]}}
%---------------------------------------------------------------
%trim={<left> <lower> <right> <upper>}
\begin{tikzpicture}[node distance =3.7cm, baseline]
%baby brain
\node (baby) []{\includegraphics[trim={2.5cm, 6.5cm, 23.5cm, 7cm}, clip, scale=0.8]{Figures/PinkBrain.pdf}};
\node (baby_1) [right of = baby, node distance = 6cm]{\includegraphics[trim={2.5cm, 6.5cm, 23.5cm, 7cm}, clip, scale=0.8]{Figures/PinkBrain.pdf}};
\node (baby_2) [right of = baby_1, node distance = 6cm]{\includegraphics[trim={2.5cm, 6.5cm, 23.5cm, 7cm}, clip, scale=0.8]{Figures/PinkBrain.pdf}};
%-----------------------------------------------------------
%----------------- Activity Legend --------------------
%-----------------------------------------------------------
\node [channel_inactive,text badly centered, minimum size=1.1cm, scale = 0.8, above of=baby_1, xshift = -2cm, fill = red!45, yshift = -.5cm] (iA) {\scriptsize \textbf{Inactive}};
%
\node [channel_active, right of = iA, node distance = 2cm, text badly centered, minimum size=1.1cm, scale = 0.8] (A) {\scriptsize \textbf{Active}}; 
%
\node [channel_veryactive, right of = A, node distance = 2cm, text badly centered, text width = 1cm, minimum size=1.1cm, scale = 0.75] (VA) {\scriptsize \textbf{Very Active}};
%-----------------------------------------------------------
%-----------------Structural Connectivity--------------------
%-----------------------------------------------------------
% nodes
% right side
\draw[name = R1, black,thick, fill = red] (1.7, .8) circle [radius=.15cm];
\draw[name = R2, black,thick, fill = amber] (1.5, .3) circle [radius=.15cm];
\draw[name = R3, black,thick, fill = amber] (1, .9) circle [radius=.15cm];
%left side
\draw[name = L1, black,thick, fill = red] (-.7, -.1) circle [radius=.15cm];
\draw[name = L2, black,thick, fill = amber] (-.85, -.5) circle [radius=.15cm];
%paths
\draw [cyan, line width=.5mm, dashdotted] (1.7, .8) -- (1.5, .3); % R1- R2
\draw [cyan, line width=.5mm, dashdotted] (1.7, .8) -- (1, .9);% R1- R3 
\draw [cyan, line width=.5mm, dashdotted] (1.7, .8) -- (-.7, -.1);% R1- L1
\draw [cyan, line width=.5mm, dashdotted] (-.85, -.5) -- (-.7, -.1);%  L1 -L2
%-----------------------------------------------------------
%-----------------Functional Connectivity--------------------
%-----------------------------------------------------------
% nodes
% right side
\draw[name = R1, black,thick, fill = red] (7.7, .8) circle [radius=.15cm];
\draw[name = R2, black,thick, fill = amber] (7.5, .3) circle [radius=.15cm];
\draw[name = R3, black,thick, fill = amber] (7, .9) circle [radius=.15cm];
%left side
\draw[name = L1, black,thick, fill = red] (5.3, -.1) circle [radius=.15cm];
\draw[name = L2, black,thick, fill = amber] (5.15, -.5) circle [radius=.15cm];
%paths
\draw [cyan, line width=.5mm, solid] (7.7, .8) -- (7.5, .3);% R1 - R2
\draw [cyan, line width=.5mm, solid] (7.7, .8) -- (7, .9); % R1 - R3
\draw [cyan, line width=.5mm, solid] (7.5, .3) -- (7, .9); % R2 - R3
\draw [cyan, line width=.5mm, solid] (7.5, .3) -- (5.3, -.1);% R2-L1
\draw [cyan, line width=.5mm, solid] (7.5, .3) -- (5.15, -.5);% R2-L2
%-----------------------------------------------------------
%-----------------Effective Connectivity--------------------
%-----------------------------------------------------------
% nodes
% right side
\draw[name = R1, black,thick, fill = red] (13.7, .8) circle [radius=.15cm];
\draw[name = R2, black,thick, fill = amber] (13.5, .3) circle [radius=.15cm];
\draw[name = R3, black,thick, fill = amber] (13, .9) circle [radius=.15cm];
%left side
\draw[name = L1, black,thick, fill = red] (11.3, -.1) circle [radius=.15cm];
\draw[name = L2, black,thick, fill = amber] (11.15, -.5) circle [radius=.15cm];
%paths
\draw [->, cyan, arrows={-Triangle[angle=90:4pt,black,fill=black]},line width=.5mm, solid] (13.7, .8) -- (13.5, .3); % R2 - R3
\draw [->,arrows={-Triangle[angle=90:3pt,black,fill=black]}, cyan, line width=.2mm, solid] (13, 1) -- (13.7, .9) ; % R1 - R2
\draw [->,arrows={-Triangle[angle=90:3pt,black,fill=black]}, cyan, line width=.3mm, solid]  (13.7, .8)  -- (13, .9); % R1 - R2
\draw [->,arrows={-Triangle[angle=90:3pt,black,fill=black]}, cyan, line width=.3mm, solid]  (11.3, -.1)  -- (11.15, -.5); % L1 - L2
%Caption
\node[draw=none, below of = baby, node distance = 2.5cm]{(a) Structural Connectivity.};
\node[draw=none, below of = baby_1, node distance = 2.5cm]{(b) Functional Connectivity.};
\node[draw=none, below of = baby_2, node distance = 2.5cm]{(c) Effective Connectivity.};
\end{tikzpicture}

==> LaTeX_Figures/Developing_brain.tex <==
\tikzstyle{channel_active} = [circle, draw, fill=amber, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm]
\tikzstyle{channel_inactive} = [circle, draw, fill=white, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm, opacity=1]
\tikzstyle{channel_veryactive} = [circle, draw, fill=cadmiumred, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm]
%trim={<left> <lower> <right> <upper>}
\begin{tikzpicture}[node distance =3.7cm, baseline]
%baby brain
\node (baby) []{\includegraphics[trim={10cm 4cm, 16.5cm, 7cm}, clip, scale=0.7]{Figures/PinkBrain.pdf}};
% gridlines
% \begin{scope}[x={(baby.south east)},y={(baby.north west)}]
%     \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
%     \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
%     \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
% \end{scope}
% legend
\node [channel_inactive,text badly centered, minimum size=1.1cm, scale = 0.8, above of=baby, xshift = -2cm, fill = red!45] (iA) {\scriptsize \textbf{Inactive}};
%
\node [channel_active, right of = iA, node distance = 2cm, text badly centered, minimum size=1.1cm, scale = 0.8] (A) {\scriptsize \textbf{Active}}; 
%
\node [channel_veryactive, right of = A, node distance = 2cm, text badly centered, text width = 1cm, minimum size=1.1cm, scale = 0.75] (VA) {\scriptsize \textbf{Very Active}};
% nodes
% right side
\draw[name = N1, black,thick, fill = red] (.3, 1.5) circle [radius=.15cm];
\draw[name = N2, black,thick, fill = amber] (.7, 1.3) circle [radius=.15cm];
\draw[name = N3, black,thick, fill = amber] (1, .9) circle [radius=.15cm];
\draw[name = N4, black,thick, fill = amber] (.95, .4) circle [radius=.15cm];
\draw[name = N5, black,thick] (.75, 0) circle [radius=.15cm];
\draw[name = N6, black,thick, fill = red] (.3, -.3) circle [radius=.15cm];
%left side
\draw[name = N1, black,thick] (-.25, 1.5) circle [radius=.15cm];
\draw[name = N2, black,thick, fill = amber] (-.6, 1.3) circle [radius=.15cm];
\draw[name = N3, black,thick] (-.9, .9) circle [radius=.15cm];
\draw[name = N4, black,thick,  fill = red] (-.85, .4) circle [radius=.15cm];
\draw[name = N5, black,thick, fill = red] (-.7, 0) circle [radius=.15cm];
\draw[name = N6, black,thick, fill = amber] (-.25, -.3) circle [radius=.15cm];
%paths
\draw [cyan, line width=.5mm] (-.15,- .2) -- (.18, -.2);
\draw [cyan, line width=.5mm] (-.35,- .2) -- (-.55, 0);
\draw [cyan, line width=.5mm] (-.55,0 ) -- (.18,-.2);
\draw [cyan, line width=.5mm] (.18,-.2) -- (-.7, .4);
\draw [cyan, line width=.5mm] (-.6,.1) -- (-.7, .4);
\draw [cyan, line width=.5mm] (-.7, .4) -- (-.5,1.2);
\draw [cyan, line width=.5mm] (-.5,1.2) -- (.3, 1.35);
\draw [cyan, line width=.5mm] (.3, 1.35) -- (.55, 1.2) ;
\draw [cyan, line width=.5mm] (-.5,1.2) -- (.55, 1.2) ;
\draw [cyan, line width=.5mm] (.55, 1.2) -- (.85, .85) ;
\draw [cyan, line width=.5mm] (.85, .85) -- (.85, .5) ;
\draw [cyan, line width=.5mm] (.85, .5) -- (.18, -.2) ;
\end{tikzpicture}

==> LaTeX_Figures/EFCM_ECnetworks.tex <==
\tikzstyle{ch_PFC} = [circle, draw, fill=orange, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm]
\tikzstyle{ch_MC} = [circle, draw, fill=brown, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm, opacity=1]
\tikzstyle{dashdotted}= [dash pattern={on 5pt off 3pt on 2pt off 3pt}]
\tikzset{>={Latex[width=1mm,length=2mm]}}
%---------------------------------------------------------------
%trim={<left> <lower> <right> <upper>}
\begin{tikzpicture}[node distance =1.5cm, baseline]
\hspace{-0.5cm}
%-----------------------------------------------------------
%----------------- NVs --------------------
%-----------------------------------------------------------
% \node (N_ch1)[ch_PFC, text badly centered, minimum size=.9cm, scale = 0.5]{\Huge \textbf{1}};
% \node (N_ch2)[ch_PFC, text badly centered, minimum size=.9cm, scale = 0.5, below of = N_ch1, xshift = .5cm]{\Huge \textbf{2}};
% %-----------------------------------------------------------
% \node (N_ch8)[ch_MC, text badly centered, minimum size=.9cm, scale = 0.5, below of=N_ch1, node distance = 4cm]{\Huge \textbf{8}};
%-----------------------------------------------------------
%paths
% \draw [->, cyan, arrows={-Triangle[angle=90:4pt,black,fill=black]},line width=.5mm, solid] (13.7, .8) -- (13.5, .3); % R2 - R3
%-----------------------------------------------------------
%\draw(0,0) circle (1);
\pgfmathsetmacro\n{16}
\pgfmathsetmacro\c{3}
% \foreach \i/\k in {0/A,1/B,2/C,3/X,4/Y,5/Z} {
%     \pgfmathsetmacro\r{\i*(360/\n)}
%     \fill[red] (\r:1) circle (2pt) coordinate (n-\i);
%     \node at (\r:1.2) {\k};
% }
% \draw (n-0) -- (n-3);
% \draw (n-0) -- (n-5);
% \draw (n-0) -- (n-2);
%---------------------------------------
% Novices
%---------------------------------------
\foreach \c in {0, 3, 6}{ 
%\draw(\c,0) circle (1);
\foreach \i in {0, 1, 2, ..., 15} {
    \pgfmathsetmacro\r{\i*(360/\n)+90}
    \pgfmathsetmacro\l{int(\n -\i)}
    \ifnum\i<8
        \fill[blue!80!black, xshift = \c cm] (\r:1) circle (2pt) coordinate (n\c\i);
    \else
        \fill[red!80!black,  xshift = \c cm] (\r:1) circle (2pt) coordinate (n\c\i);
    \fi
    \node at ([xshift = \c cm]\r:1.2) {\tiny \l};
}
}
% captions
\node(label_NVs1) at (0,-1.5)[draw = none]{\scriptsize (a) oxyHb EFCM NVs};
\node(label_NVs2) at (3.25,-1.5)[draw = none]{\scriptsize (b) deoxyHb EFCM NVs};
\node(label_NVs3) at (6,-1.5)[draw = none]{\scriptsize (c) EFCM NVs};
%---------------------------------------
% Trainees
%---------------------------------------
\foreach \c in {0, 3, 6}{ 
%\draw(\c,-3.5) circle (1);
\foreach \i in {0, 1, 2, ..., 15} {
    \pgfmathsetmacro\r{\i*(360/\n)+90}
    \pgfmathsetmacro\l{int(\n -\i)}
    \ifnum\i<8
        \fill[blue!80!black, xshift = \c cm, yshift =-3.5cm] (\r:1) circle (2pt) coordinate (t\c\i);
    \else
        \fill[red!80!black,  xshift = \c cm, yshift =-3.5cm] (\r:1) circle (2pt) coordinate (t\c\i);
    \fi
    \node at ([xshift = \c cm, , yshift =-3.5cm]\r:1.2) {\tiny \l};
}
}
\node(label_TNs1) at (0,-5.05)[draw = none]{\scriptsize (d) oxyHb EFCM TNs};
\node(label_TNs2) at (3.25,-5.05)[draw = none]{\scriptsize (e) deoxyHb EFCM TNs};
\node(label_TNs3) at (6,-5.05)[draw = none]{\scriptsize (f) EFCM TNs};
%-----------------------------------------------------
%---------------------------------------
% Experts
%---------------------------------------
\foreach \c in {0, 3, 6}{ 
%\draw(\c,-7) circle (1);
\foreach \i in {0, 1, 2, ..., 15} {
    \pgfmathsetmacro\r{\i*(360/\n)+90}
    \pgfmathsetmacro\l{int(\n -\i)}
    \ifnum\i<8
        \fill[blue!80!black, xshift = \c cm, yshift =-7cm] (\r:1) circle (2pt) coordinate (e\c\i);
    \else
        \fill[red!80!black, xshift = \c cm, yshift =-7cm] (\r:1) circle (2pt) coordinate (e\c\i);
    \fi
    \node at ([xshift = \c cm, , yshift =-7cm]\r:1.2) {\tiny \l};
}
}
\node(label_EXs1) at (0,-8.5)[draw = none]{\scriptsize (g) oxyHb EFCM EXs};
\node(label_EXs2) at (3.25,-8.5)[draw = none]{\scriptsize (h) deoxyHb EFCM EXs};
\node(label_EXs3) at (6,-8.5)[draw = none]{\scriptsize (i) EFCM EXs};
%-------------------------------------------
% Paths
%------------------------------------------------------
%Novices Oxy
%pos
\foreach \i/\j in{1/10,2/11,2/12,3/0,4/5,4/12,4/9,5/8, 6/0,6/14,6/11,6/9,7/12,8/9,8/10,9/11,9/14}{
    \draw [- , green] (n0\i) -- (n0\j);
}
%neg
\foreach \i/\j in{1/3,1/12,3/14,4/15,5/11,5/12,9/0,10/14,11/12,12/15}{
    \draw [- , black] (n0\i) -- (n0\j);
}
%Novices DeOxy
%pos
\foreach \i/\j in{3/7,3/8,5/12,6/15,7/8,7/9,11/15,8/14,12/13,14/15,0/15}{
    \draw [- , green] (n3\i) -- (n3\j);
}
%neg
\foreach \i/\j in{1/2,1/3,2/7,3/10,5/6,5/8,6/8,6/12,7/14,7/13,7/8,10/12,13/0}{
    \draw [- , black] (n3\i) -- (n3\j);
}
%Novices Eff
%pos
\foreach \i/\j in{0/3,0/6,0/15,1/10,2/11,2/12,3/8,4/12,4/9,4/5,5/8,6/0,6/14,6/11,6/9,7/12,7/9,8/10,9/11,9/14,12/13,14/15}{
    \draw [- , green] (n6\i) -- (n6\j);
}
%neg
\foreach \i/\j in{0/9,0/13,1/3,3/11,3/14,4/15,3/10,5/11,5/12,6/12,11/12,12/15}{
    \draw [- , black] (n6\i) -- (n6\j);
}
%------------------------------------------------------
%TNs  Oxy
%pos
\foreach \i/\j in{0/9,1/11,2/12,4/11,4/12,5/7,8/9,12/13}{
    \draw [- , green] (t0\i) -- (t0\j);
}
%neg
\foreach \i/\j in{1/8,4/14,6/11,7/8}{
    \draw [- , black] (t0\i) -- (t0\j);
}
%------------------------------------------------------
%TNs  deOxy
%pos
\foreach \i/\j in{0/1,0/15,1/14,1/9,6/8,8/11,8/9}{
    \draw [- , green] (t3\i) -- (t3\j);
}
%neg
\foreach \i/\j in{1/11,1/12,9/11,10/15,10/13,11/12}{
    \draw [- , black] (t3\i) -- (t3\j);
}
%------------------------------------------------------
%TNs  effective
%pos
\foreach \i/\j in{0/9, 1/11, 2/12, 4/11, 4/12, 5/7, 8/9, 8/11, 12/13}{
    \draw [- , green] (t6\i) -- (t6\j);
}
%neg
\foreach \i/\j in{4/14,6/11,7/8,9/11}{
    \draw [- , black] (t6\i) -- (t6\j);
}
%------------------------------------------------------
%EXs  Oxy
%pos
\foreach \i/\j in{0/1, 0/8,0/9,1/2,3/14,3/8,4/10,9/13,11/12,11/14}{
    \draw [- , green] (e0\i) -- (e0\j);
}
%neg
\foreach \i/\j in{0/13,4/11,6/10,6/11,6/14,7/9}{
    \draw [- , black] (e0\i) -- (e0\j);
}
%EXs  deOxy
%pos
\foreach \i/\j in{0/3,1/5,2/4,4/5,6/14,6/15,7/10,12/14}{
    \draw [- , green] (e3\i) -- (e3\j);
}
%neg
\foreach \i/\j in{1/2,1/4,1/8,1/10,2/12,3/5,5/7,4/6}{
    \draw [- , black] (e3\i) -- (e3\j);
}
%EXs  eff
%pos
\foreach \i/\j in{0/9, 0/3, 1/5, 2/4, 3/14, 3/8, 4/10, 4/5,4/6,6/15,6/14,7/10,11/14,11/12,12/14}{
    \draw [- , green] (e6\i) -- (e6\j);
}
%neg
\foreach \i/\j in{0/1,1/2,1/4,1/8,1/10,2/12,3/5,4/6,5/7,6/10,6/11}{
    \draw [- , black] (e6\i) -- (e6\j);
}

% \draw(3,0) circle (1);
% \pgfmathsetmacro\n{16}
% \foreach \i in {0, 1, 2, ..., 15} {
%     \pgfmathsetmacro\r{\i*(360/\n)+90}
%     \pgfmathsetmacro\l{int(\n -\i)}
%     \ifnum\i<8
%         \fill[yellow, xshift = 3cm] (\r:1) circle (2pt) coordinate (n-\i);
%     \else
%         \fill[pink, xshift = 3cm] (\r:1) circle (2pt) coordinate (n-\i);
%     \fi
%     \node at ([xshift = 3cm]\r:1.2) {\tiny \l};
% }
% %---------------------------------------
% %---------------------------------------
% \draw(6,0) circle (1);
% \pgfmathsetmacro\n{16}
% \foreach \i in {0, 1, 2, ..., 15} {
%     \pgfmathsetmacro\r{\i*(360/\n)+90}
%     \pgfmathsetmacro\l{int(\n -\i)}
%     \ifnum\i<8
%         \fill[yellow, xshift = 6cm] (\r:1) circle (2pt) coordinate (n-\i);
%     \else
%         \fill[pink, xshift = 6cm] (\r:1) circle (2pt) coordinate (n-\i);
%     \fi
%     \node at ([xshift =6cm]\r:1.2) {\tiny \l};
% }
%---------------------------------------
%---------------------------------------
\end{tikzpicture}

==> LaTeX_Figures/EFCM_results.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                thick,PFC node/.style={circle,draw, fill=purple!40, font=\bfseries}, MC node/.style={circle,draw, fill=yellow!70, font=\bfseries}]

  \node[PFC node] (PFC_N) {PFC};
  \node[MC node] (MC_N) [below of=PFC_N] {MC};
  \node[PFC node] (PFC_T) [right of = PFC_N, node distance=3.1cm]{PFC};
  \node[MC node] (MC_T) [below of=PFC_T] {MC};
\node[PFC node] (PFC_E) [right of = PFC_T, node distance=3.1cm]{PFC};
  \node[MC node] (MC_E) [below of=PFC_E] {MC};
% Values scaled by 10
  \path
    (PFC_N) edge [green, loop above,  line width=0.91pt] node [black]{0.91 } (PFC_N) % scaled values v/norm(v) %0.013
           edge [green, bend right,  line width=0.62pt] node [black, xshift = -1cm, yshift =.5cm] { 0.62 } (MC_N)
    (MC_N) edge [green, bend right, line width=.79pt ] node [black, xshift = 1.1cm, yshift =.5cm] {0.79 } (PFC_N)
 (MC_N) edge [green, loop below,  line width=0.11pt] node [black]{0.11 } (MC_N)
(PFC_T) edge [black, loop above,  line width=.35pt] node [black]{-0.35 } (PFC_T)
           edge [green, bend right,  line width=0.35pt] node [black, xshift = -1.1cm] {0.35 } (MC_T)
    (MC_T) edge [green, bend right, line width=0.44pt ] node [black, xshift = 1cm] {0.44} (PFC_T)
 (MC_T) edge [green, loop below,  line width=0.7pt] node [black]{0.70  } (MC_T)
(PFC_E) edge [green, loop above,  line width=.21pt] node [black]{0.21  } (PFC_E)
           edge [green, bend right,  line width=0.7pt] node [black, xshift = -1cm, yshift =.5cm] {0.70 } (MC_E)
    (MC_E) edge [green, bend right, line width=0.44pt ] node [black, xshift = 1cm, yshift =.5cm] { 0.44 } (PFC_E)
 (MC_E) edge [green, loop below,  line width=0.7pt] node [black]{ 0.70  } (MC_E);
\end{tikzpicture}


==> LaTeX_Figures/FCM.tex <==
\begin{tikzpicture}[
      mycircle/.style={
         circle,
         draw=black,
         fill=blue,
         fill opacity = 0.3,
         text opacity=1,
         inner sep=5pt,
         minimum size=22pt,
         font=\small},
      myarrow/.style={-Stealth},
      node distance=0.6cm and 1.2cm
      ]
      \node[mycircle] (c1) {Ch1};
      \node[mycircle,below right=of c1] (c2) {Ch2};
      \node[mycircle,right=of c2] (c3) {Ch3};
      \node[mycircle,above right=of c1] (c4) {Ch4};
      \node[mycircle,right=of c4] (c5) {Ch5};
      \node[mycircle,below right=of c5] (c6) {Ch6};
       %\node[mycircle,right=of c6] (c7) {Ch7};
    \foreach \i/\j/\txt/\p in {% start node/end node/text/position
      c1/c2/0.5/below,
      c1/c4/0.25/above,
      c2/c3/-0.1/below,
      c3/c6/0.4/below,
      c4/c5/0.5/above,
      c5/c6/-0.15/above,
      c5/c2/-0.4/below,
      c3/c5/0.7/below,
      %c6/c7/0.7/below,
      c2.70/c4.290/-1/below}
       \draw [myarrow] (\i) -- node[sloped,font=\small,\p] {\textbf{\txt}} (\j);
     % draw this outside loop to get proper orientation of 10
     \draw [myarrow] (c4.250) -- node[sloped,font=\small,above,rotate=180] {\textbf{0.1}} (c2.110);
\end{tikzpicture}

==> LaTeX_Figures/ICAFNN.tex <==
\tikzstyle{block} = [rectangle, draw,  minimum size= 3cm]
\tikzstyle{dotted_block} = [draw=black!30!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,
            inner ysep=6mm,inner xsep=4mm, rectangle, rounded corners ]
\tikzstyle{myarrows} = [ultra thick,->]
%-------------------------------------------------------------------
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
%-------------------------------------------------------------------
\begin{tikzpicture}[node distance = 1.5cm]
%------------------------------------------------
\hspace{-.5cm}
%---------- L1
\node(L1_C1)[circle, draw,  minimum size =.1cm,label = below:$x_1$, fill = green!30]{};
\node(L1_C2)[circle, draw, right of = L1_C1, minimum size =.1cm, yshift = 0cm,label = below:$x_2$, fill = green!30]{};
\node(dots1)[rectangle, draw=none, right of = L1_C2, minimum size =1cm, yshift = 0cm, rotate = 0, font = \Huge]{...};
\node(L1_C3)[circle, draw, right of = dots1, minimum size =.1cm, yshift = 0cm, label = below:$x_n$, fill = green!30]{};
%---------- L2
\foreach \i in {1,2,3}{
\node(L2_C\i_2)[circle, draw, above of = L1_C\i, minimum size =.1cm, node distance = .8cm,xshift = 0cm, yshift = 0cm, fill = blue!60]{};
\node(L2_C\i_1)[circle, draw, above of = L1_C\i, minimum size =.1cm,node distance = .8cm, xshift = -.4cm, yshift = 0cm, fill = blue!30]{};
\node(L2_C\i_3)[circle, draw, above of = L1_C\i, minimum size =.1cm,node distance = .8cm, xshift = .4cm, yshift = 0cm, fill = blue!90]{};
}
\node(dots2)[rectangle, draw=none, above of = dots1, minimum size =1cm, yshift = 0cm, rotate = 0,node distance = .8cm, font = \Huge]{...};
%---------- L3
\foreach \i in {1,2,3}{
\ifnum\i=3
\node(R_\i)[circle, draw, above of = L2_C\i_2, minimum size =.1cm, node distance = 1.5cm,xshift = 0cm, yshift = 0cm, fill = yellow!30]{\scriptsize $R_n$};
\else
\node(R_\i)[circle, draw, above of = L2_C\i_2, minimum size =.1cm, node distance = 1.5cm,xshift = 0cm, yshift = 0cm, fill = yellow!30]{\scriptsize $R_\i$};
\fi
}
\node(dots3)[rectangle, draw=none, above of = dots2, minimum size =1cm, yshift = 0cm, rotate = 0,node distance = 1.5cm, font = \Huge]{...};
%---------- L4
\foreach \i in {1,2,3}{
\node(L4_C\i_2)[circle, draw, above of = R_\i, minimum size =.1cm,xshift = 0.2cm, yshift = 0cm, node distance = 2cm, fill = red!30]{};
\node(L4_C\i_1)[circle, draw, above of = R_\i, minimum size =.1cm, xshift = -.2cm, yshift = 0cm, node distance = 2cm, fill=gray!30]{};
\node(L4_a\i)[ draw=none, left of = L4_C\i_1, minimum size =.01cm, yshift = -.5cm, node distance = .5cm]{\tiny \(\mathbf{x}\)};
}
\node(dots4)[rectangle, draw=none, above of = dots3, minimum size =1cm, yshift = 0cm, rotate = 0,node distance = 2cm, font = \Huge]{...};
%---------- L5
\node(L5_C1)[circle, draw, above of = R_2, minimum size =.1cm, yshift = 0cm, node distance = 3cm, fill = brown, xshift=1.5cm]{};
%-----------------------------------------------
%path 
% L1 to L2
%-----------------------------------------------
\foreach \i in {1,2,3}{
    \foreach \j in {1,2,3}{ 
        \draw[->](L1_C\i)--(L2_C\i_\j);};
};
%-----------------------------------------------
%L2 to L3
%-----------------------------------------------
\foreach \i in {1,2,3}{
    \foreach \j in {1,2,3}{ 
        \draw[->](L2_C\i_\j)-- (R_\j);};
};
%-----------------------------------------------
%within L3
%-----------------------------------------------
\foreach \i in{1,2,3}{
\foreach \j in {1,2,3}{
    \ifnum\i=\j
    \else
        \draw[->, dotted, bend left](R_\i) to (R_\j);
    \fi
};
};
%-----------------------------------------------
%L3 to L4
%-----------------------------------------------
\foreach \i in {1,2,3}{
    \foreach \j in {1,2}{ 
        \draw[->] (R_\i) -- (L4_C\i_\j);};
        %\draw[->] ++(-.1cm, -.1cm) |- (L4_C\i_\j);};
};
%-----------------------------------------------
% L4 to L5
%-----------------------------------------------
\foreach \i in {1,2,3}{
    \foreach \j in {1,2}{ 
        \draw[->] (L4_C\i_\j)-- (L5_C1);
            \ifnum \j=1
                \ifnum \i=3        
                    \draw[->] (L4_a\i)-- node [yshift=0.1cm, xshift =-.2cm]{\tiny \(a_n\)}(L4_C\i_\j);
                \else
                    \draw[->] (L4_a\i)-- node [yshift=0.1cm, xshift =-.2cm]{\tiny \(a_\i\)}(L4_C\i_\j);
                \fi
        \else
        \fi
        };
};
\draw[->] (L5_C1)-- node[yshift=.8cm]{$y_1$}++(0,1);
% layer names
\node(L1)[draw= none, left of = L1_C1, xshift = -.5cm]{Layer 1};
\node(L2)[draw= none, left of = L2_C1_1, xshift = -.1cm]{Layer 2};
\node(L3)[draw= none, left of = R_1, xshift = -.6cm]{Layer 3};
\node(L4)[draw= none, left of = L4_C1_1, xshift = -.4cm]{Layer 4};
\node(L5)[draw= none, left of = L5_C1, xshift = -3.6cm]{Layer 5};
\end{tikzpicture}
%-------------------------------------------------------------------

==> LaTeX_Figures/InteractiveSpecialisation.tex <==
\tikzstyle{channel} = [circle, draw, fill=amber, 
    text width=1cm, text centered, rounded corners, minimum size=.5cm]
\tikzstyle{channel_active} = [circle, draw, fill=amber, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm]
\tikzstyle{channel_inactive} = [circle, draw, fill=white, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm, opacity=1]
\tikzstyle{channel_veryactive} = [circle, draw, fill=cadmiumred, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm]
\tikzstyle{dotted_block} = [draw=black!30!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,
            inner ysep=3mm,inner xsep=3mm, rectangle, rounded corners ]
%
\scalebox{.6}{
\begin{tikzpicture}[node distance =6 cm]
%-----------------------  arc ---------------------------
%\draw[-, ultra thick]     (0:6cm) arc (0:-360:6cm);
\draw[draw=white,
            fill=blue!60!green,thick] (0:6.1)--(0:6.3) 
            arc(0:360:6.3)--(360:6.1) arc(360:0:6.1);
%-----------------------------------------------------
% arrow north east
\draw[ decoration={markings,mark=at position 1 with {\arrow{>[scale=5, line width=4pt]}}},decorate]
    (0,6.2) arc (90:45:6.2);
% arrow south east
\draw[ decoration={markings,mark=at position 1 with {\arrow{> [scale=5, line width=4pt]}}},decorate]
    (0,6.2) arc (90:-45:6.2);
% arrow south east
\draw[ decoration={markings,mark=at position 1 with {\arrow{> [scale=5, line width=4pt]}}},decorate]
    (0,6.2) arc (90:-135:6.2);
% arrow north west
\draw[ decoration={markings,mark=at position 1 with {\arrow{> [scale=5, line width=4pt]}}},decorate]
    (0,6.2) arc (90:-225:6.2);
%-----------------------------------------------------
% text along path 
%-----------------------------------------------------
%Localisation
\path [decorate, decoration={text along path, text={|\Large|Localisation},raise=4ex, text align=center}] (0,6.2) arc (90:-540:6.2);
%Specialisation
\path [decorate, decoration={text along path, text={|\Large|Specialisation},raise=4ex, text align=center}] (0,6.2) arc (90:-5:6.2);
%Parcellation
\path [decorate, decoration={text along path, text= {|\Large|Parcellation},raise=4ex, text align=center}] (0,6.2) arc (90:-170:6.2);
%-----------------------------------------------------
%-----------------------------------------------------
\node (baby_1) [draw =none, xshift = -6cm]{\includegraphics[trim={2.5cm, 30cm, 13.5cm, 7cm}, clip, scale=0.08]{Figures/NewBabyBrainImage.jpg}};
\node[rectangle,  fill = white, below of = baby_1, minimum height= .77cm, minimum width = .9cm, node distance =2.59cm, xshift = .33cm]{};
\node (baby_2) [draw =none, right of= baby_1, yshift = 6cm]{\includegraphics[trim={2.5cm, 30cm, 13.5cm, 7cm}, clip, scale=0.08]{Figures/NewBabyBrainImage.jpg}};
\node (baby_3) [draw =none, right of= baby_2, yshift = -6cm]{\includegraphics[trim={2.5cm, 30cm, 13.5cm, 7cm}, clip, scale=0.08]{Figures/NewBabyBrainImage.jpg}};
\node[rectangle,  fill = white, below of = baby_3, minimum height= .77cm, minimum width = .9cm, node distance =2.59cm, xshift = -.33cm]{};
\node (baby_4) [draw =none, below of= baby_2, yshift = -6cm]{\includegraphics[trim={2.5cm, 30cm, 13.5cm, 7cm}, clip, scale=0.08]{Figures/NewBabyBrainImage.jpg}};
%------------------------------------------------------
%------------------------------------------------------
%------------------------------------------------------
% nodes on baby 1
%---------------------------------------
\node (B1_ch1) [channel, above of=baby_1, yshift = -6cm, fill = red!45,  dashed, scale =0.4, line width = .05cm] {};
\node (B1_ch2) [channel, right of = B1_ch1, fill = amber,  dashed, scale =0.4, node distance = .7cm, yshift = .5cm, line width = .05cm] {};
\node (B1_ch3) [channel,above of = B1_ch2, fill = amber,  dashed, scale =0.4, node distance = .8cm, line width = .05cm] {};
%---------------------------------------
% nodes on baby 2
%---------------------------------------
\node (B2_ch1) [channel, above of=baby_2, yshift = -6cm, fill = amber, scale =0.4, line width = .05cm] {};
\node (B2_ch2) [channel, right of = B2_ch1, fill = cadmiumred, scale =0.4, node distance = .7cm, yshift = .5cm, line width = .05cm] {};
\node (B2_ch3) [channel,above of = B2_ch2, fill = amber, scale =0.4, node distance = .8cm, line width = .05cm] {};
% nodes on baby 3
\node (B3_ch1) [channel, above of=baby_3, yshift = -6cm, fill = red!45, scale =0.4, line width = .05cm] {};
\node (B3_ch2) [channel, right of = B3_ch1, fill = amber, scale =0.4, node distance = .7cm, yshift = .5cm, line width = .05cm] {};
%--------------------------------------
% nodes on baby 3
%---------------------------------------
\node (B3_ch1) [channel, above of=baby_3, yshift = -6cm, fill = amber, scale =0.4, line width = .05cm] {};
\node (B3_ch2) [channel, right of = B3_ch1, fill = cadmiumred, scale =0.4, node distance = .7cm, yshift = .5cm, line width = .05cm] {};
\node (B3_ch3) [channel,above of = B3_ch2, fill = amber, scale =0.4, node distance = .8cm, line width = .05cm] {};
%---------------------------------------
% nodes on baby 4
%---------------------------------------
\node (B4_ch1) [channel, above of=baby_4, yshift = -6cm, fill = cadmiumred, scale =0.4, line width = .05cm] {};
\node (B4_ch2) [channel, right of = B4_ch1, fill = amber, scale =0.4, node distance = .7cm, yshift = .5cm, line width = .05cm] {};
\node (B4_ch3) [channel,above of = B4_ch2, fill = amber, scale =0.4, node distance = .8cm, line width = .05cm] {};
%text on FBD
\node (FBD_text) [rectangle, draw=none ,left of = baby_4, xshift = -3cm, yshift = 1cm, font = \large] {\begin{tabular}{l}
     Functional brain development continues\\
     till optimised cortical networks and \\
     information pathways are formed. 
\end{tabular}};
%---------------------------------------------------
\node (L_text) [rectangle, draw=none ,above of = baby_1, xshift = -4.5cm, yshift = -2cm,  font = \large] {\begin{tabular}{l}
     \underline{Localisation} is the extent of structural \\
     maturation  of a given cortical region \\
     that enables its  activation/processing\\ ability in response to presented \\ information. 
\end{tabular}};
\node[dotted_block, fit=(L_text) ]{};
%---------------------------------------------------
\node (S_text) [rectangle, draw=none ,above of = baby_3, xshift = 5cm, yshift = -2cm, font = \large] {\begin{tabular}{l}
     \underline{Specialisation} is the extent of processing \\
     prowess of a given localised cortical region. \\
\end{tabular}};
\node[dotted_block, fit=(S_text) ]{};
%---------------------------------------------------
\node (P_text) [rectangle, draw=none ,below of = baby_3, xshift = 5cm, yshift = 1cm, font = \large] {\begin{tabular}{l}
     \underline{Parcellation} is the optimisation of \\
     information pathways associated with a \\
     specialised cortical region. \\
\end{tabular}};
\node[dotted_block, fit=(P_text) ]{};
%---------------------------------------
%paths
%---------------------------------------
\foreach \i in {1,2,3}
{   \foreach \j in {1,2,3}
    {
        \draw[cyan, line width = .1cm] (B3_ch\i) -- (B3_ch\j);
    };
};
\draw[cyan, line width = .1cm] (B4_ch1) -- (B4_ch2);
\draw[cyan,line width = .1cm] (B4_ch1) -- (B4_ch3);
%%-------------- legend-------------------------
\node [channel_inactive, scale = 1, above of=baby_2, text width = 1.5cm, xshift = -3cm, yshift = -1.8cm, align=center,fill = red!45] (iA) {\large \textbf{Inactive}};
%
\node [channel_active, right of = iA, node distance = 3.5cm, text width = 1.5cm, scale = 1] (A) {\large \textbf{Active}}; 
%
\node [channel_veryactive, right of = A, node distance = 3.5cm, text width = 1.5cm,  scale = 0.95, font=\large\linespread{0.5}\selectfont] (VA) {  \textbf{Very Active}};
%-----------------------------------------
\end{tikzpicture}}
%

==> LaTeX_Figures/Janani_1DCNN.tex <==
\tikzstyle{block} = [rectangle, draw,  minimum size= 3cm]
\tikzstyle{dotted_block} = [draw=black!30!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,
            inner ysep=6mm,inner xsep=4mm, rectangle, rounded corners ]
\tikzstyle{myarrows} = [ultra thick,->]
%-------------------------------------------------------------------
\begin{tikzpicture}[node distance = 4cm]
%------------------------------------------------
\node(input)[block, draw, label=left:$76$, label=below:$76$ ]{};
\node()[draw =none, rectangle, above of = input, yshift = -2cm]{Input};
%------------------------------------------------
\node(Conv1D)[block, draw, right of = input, label=below:$75$, minimum height =2.5cm, minimum width =3cm]{};
\node()[draw =none, rectangle, left of = Conv1D, xshift = 2.3cm , yshift = 0.5cm]{$64$};
\node()[draw =none, rectangle, above of = Conv1D, yshift = -2cm]{C1};
%------------------------------------------------
\node(Max1D)[block, draw, right of = Conv1D, label=below:$15$, minimum height =2.5cm, minimum width =.6cm, xshift = -1cm]{};
\node()[draw =none, rectangle, left of = Max1D, xshift = 3.4cm , yshift = 0.5cm]{$64$};
\node()[draw =none, rectangle, above of = Max1D, yshift = -2cm]{P1};
%------------------------------------------------
\node(Flatten)[block, draw, right of = Max1D, minimum height =3cm, minimum width =.1cm,  xshift = -2cm]{};
\node()[draw =none, rectangle, left of = Flatten, xshift = 3.5cm , yshift = 0.5cm]{$960$};
\node()[draw =none, rectangle, above of =Flatten, yshift = -2cm]{FC};
%-------------------------------------------------------------------------
\node(LSTM)[block, draw, right of = Flatten, minimum height =1.5cm, minimum width =1.5cm, label=above:$\text{256 units}$,  xshift = -2cm]{LSTM};
\node(D1_C1)[circle, draw, right of = LSTM, minimum size =.1cm, xshift = -2cm, yshift = 1.25cm]{};
\node(D1_C2)[circle, draw, below of = D1_C1, minimum size =.1cm, yshift = 3.5cm]{};
\node(D1_C3)[circle, draw, below of = D1_C2, minimum size =.1cm, yshift = 3.5cm]{};
\node(dots)[rectangle, draw=none, below of = D1_C3, minimum size =1cm, yshift = 3.5cm, rotate = 90, font = \Huge]{...};
\node(D1_C4)[circle, draw, below of = dots, minimum size =.1cm, yshift = 3.5cm,, label = below:$64$]{};
%
\node(D2_C1)[circle, draw, right of = D1_C3, minimum size =.1cm, xshift = -3cm, yshift = .35cm]{};
\node(D2_C2)[circle, draw, below of = D2_C1, minimum size =.1cm, yshift = 3.5cm, label = below:$2$]{};
%path
\draw[myarrows](input.east)--(Conv1D.west);
\draw[myarrows](Conv1D.east)--(Max1D.west);
\draw[myarrows](Max1D.east)--(Flatten.west);
\draw[myarrows](Flatten.east)--(LSTM.west);
\draw[myarrows](Flatten.east)--(LSTM.west);
\draw[myarrows](LSTM.east)--++(.4,0)|- (D1_C1);
\draw[myarrows](LSTM.east)--++(.4,0)|- (D1_C2);
\draw[myarrows](LSTM.east)--++(.4,0)|- (D1_C3);
\draw[myarrows](LSTM.east)--++(.4,0)|- (D1_C4);
\foreach \i in {1,2,3,4}{
    \foreach \j in {1,2}{ 
        \draw[-](D1_C\i)--(D2_C\j);};
};
\draw[myarrows](D2_C1)--node[above]{\scriptsize Healthy}++(1,0);
\draw[myarrows](D2_C2)--node[below]{\scriptsize MDD}++(1,0);
\end{tikzpicture}

%-------------------------------------------------------------------

==> LaTeX_Figures/MF.tex <==
%----------------------------------------------------------
\definecolor{red}{rgb}{0.89, 0.0, 0.13}
\definecolor{yellow}{rgb}{1.0, 0.75, 0.0}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{figure}[!tb] 
% \centering
\begin{tikzpicture}[scale=.6]
\begin{axis}[
axis lines = center, 
width=16cm,
height=7cm,
enlargelimits,
grid=both,
x label style={at={(axis description cs:0.8,-0.06)},anchor=north},
y label style={at={(axis description cs:-0.01,.7)},rotate=90,anchor=south},
yticklabel style={fill=white, font =\scriptsize},
xticklabel style={fill=white, font = \scriptsize},
xtick = {0, 0.2, 0.4, 0.6, 0.8, 1},
xticklabels={0, 10, 20, 30, 40, 50},
xlabel style={text width=3cm},        
xlabel =  {\scriptsize \(\Delta\) Conc. Hb \(\times 10 ^ {-6} \mu\) M},
ylabel = {\scriptsize Degree of Membership, \(\mu\)},
clip=false,
axis on top,
name=ax,
legend columns=3,
legend style={at={(.73,1.1)},draw=none,font =\scriptsize,
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=20pt,
            },
            /tikz/column 4/.style={
                column sep=20pt,
            },
        },
%legend cell align={top},
%legend style={ at={(.65,1.1)},draw=none, font =\scriptsize},
]
\addplot[name path=Ll, ultra thick, black] coordinates {(0,0.8)(.15,0.8)(.2,0)};
\addplot[name path=Lu, ultra thick, black] coordinates {(0,1)(.2,1)(.3,0)};
\addplot[name path=Ml, ultra thick, black] coordinates {(.35,0)(.5,0.825)(.65,0)}; 
\addplot[name path=Mu, ultra thick, black] coordinates {(.2,0)(.35,1)(.65,1)(.8,0)}; 
\addplot[name path=Hl, ultra thick, black] coordinates {(.8,0)(.85,0.8)(1,0.8)}; 
\addplot[name path=Hu, ultra thick, black] coordinates {(.70,0)(.8,1)(1,1)}; 
\addplot+[fill=white,opacity=0.5] fill between[of=Ll and Lu,soft clip={domain=0:.5}];
\addplot+[fill=cyan!50,opacity=0.5] fill between[of=Ml and Mu,soft clip={domain=.1:.8}];
\addplot+[fill=blue!50,opacity=0.7] fill between[of=Hl and Hu,soft clip={domain=.2:1}];
 \draw[ thick, dashed, green] ({axis cs:.25,0}|-{rel axis cs:0,0.07}) -- ({axis cs:.25,0}|-{rel axis cs:0.6,1});
 \draw[green, ultra thick] (axis cs:.24,0.5) -- (axis cs:.26,0.5);
 \draw[green, ultra thick] (axis cs:.24,.33) -- (axis cs:.26,.33);
 %\draw[green, ultra thick] (axis cs:.23,1) -- (axis cs:.27,1);
% \legend{\textcolor{black}{Inactive}, ,\textcolor{yellow}{Active},  ,
% \textcolor{red}{Very Active}}
\end{axis}
\end{tikzpicture}
% \caption{\small{An illustrative plot to exemplify how conceptual labels (CoLs), that can be used to describe thermal comfort based on the room temperature (T \textdegree C), are characterised with uncertainty handling in xMVPA. Thermal comfort can be expressed with the CoLs \emph{cold}, \emph{comfortable} and \emph{hot} with approximate degree of membership values, \(\mu\), obtained from \cite{ChengdongLi_2013}. As can be seen in the figure, the definition of CoLs is not necessarily mutually exclusive, i.e. a certain temperature can be represented using more than one CoL with varying degrees of membership. For example, the temperature of 12 \textdegree C has degree of membership, \(\mu\), in the range of (0, 0.5) for \emph{cold} and (0, 0.33) for \emph{comfortable}. The derived ambiguity in the degree of membership ensures that uncertainty in the numeric data (or neuroimaging reading from fNIRS) is well retained upon transformation into a CoL.}}
% \label{Fig:MemFun}
% \end{figure} 

==> LaTeX_Figures/Neural_Reuse.tex <==
\tikzstyle{channel} = [circle, draw, fill=amber, 
    text width=.8cm, text centered, rounded corners, minimum size=.5cm]
\tikzstyle{channel_active} = [circle, draw, fill=amber, 
    text width=.8cm, text centered, rounded corners, minimum size=.8cm]
\tikzstyle{channel_inactive} = [circle, draw, fill=white, 
    text width=.8cm, text centered, rounded corners, minimum size=.8cm, opacity=1]
\tikzstyle{channel_veryactive} = [circle, draw, fill=cadmiumred, 
    text width=2.8cm, text centered, rounded corners, minimum size=.8cm]
\tikzstyle{dotted_block} = [draw=black!30!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,
            inner ysep=3mm,inner xsep=3mm, rectangle, rounded corners ]
%
\scalebox{.8}{
\begin{tikzpicture}[node distance =7.5 cm]
%--------------------------------------------------
\node (baby_1) [draw =none, xshift = -6cm]{\includegraphics[trim={2.5cm, 30cm, 13.5cm, 7cm}, clip, scale=0.1]{Figures/NewBabyBrainImage.jpg}};
\node[rectangle,  fill = none, below of = baby_1, minimum height= .79cm, minimum width = .9cm, node distance =3.11cm, xshift = .33cm]{(a) Modular};
%--------------------------------------------------
\node (baby_2) [draw =none, right of= baby_1, yshift = 0cm]{\includegraphics[trim={2.5cm, 30cm, 13.5cm, 7cm}, clip, scale=0.1]{Figures/NewBabyBrainImage.jpg}};
\node[rectangle,  fill = none, below of = baby_2, minimum height= .79cm, minimum width = .9cm, node distance =3.11cm, xshift = .33cm]{(b) Holism};
%--------------------------------------------------
\node (baby_3) [draw =none, right of= baby_2, yshift = 0cm]{\includegraphics[trim={2.5cm, 30cm, 13.5cm, 7cm}, clip, scale=0.1]{Figures/NewBabyBrainImage.jpg}};
\node[rectangle,  fill = none, below of = baby_3, minimum height= .79cm, minimum width = .9cm, node distance =3.11cm, xshift = .33cm]{(c) Neural Reuse};
%------------------------------------------------------
%------------------------------------------------------
%------------------------------------------------------
% nodes on baby 1
%---------------------------------------
\node (B1_ch1) [channel, above of=baby_1, yshift = -7.8cm, fill = red!45, scale =0.4, line width = .05cm, xshift = -.5cm] {\Huge 1};
\node (B1_ch2) [channel, left of = B1_ch1, fill = red!45,   scale =0.4,node distance = 1cm, line width = .05cm, yshift = 1.5cm] {\Huge 2};
\node (B1_ch3) [channel,above of = B1_ch2, fill =red!45,  scale =0.4, node distance = .8cm, line width = .05cm] {\Huge 3};
\node (B1_ch4) [channel,above of = B1_ch1, fill = red!45,   scale =0.4, node distance = 2cm, line width = .05cm] {\Huge 4};
\node (B1_ch5) [channel,right of = B1_ch3, fill = red!45,  scale =0.4, node distance = 2.5cm, line width = .05cm] {\Huge 5};
\node (B1_ch6) [channel,below of = B1_ch5, fill = red!45,  scale =0.4, node distance = .8cm, line width = .05cm] {\Huge 6};
%---------------------------------------
% nodes on baby 2
%---------------------------------------
\node (B2_ch1) [channel, above of=baby_2, yshift = -7.8cm, fill = red!45,   scale =0.4, line width = .05cm, xshift = -.5cm] {\Huge 1};
\node (B2_ch2) [channel, left of = B2_ch1, fill = red!45,   scale =0.4,node distance = 1cm, line width = .05cm, yshift = 1.5cm] {\Huge 2};
\node (B2_ch3) [channel,above of = B2_ch2, fill =red!45,  scale =0.4, node distance = .8cm, line width = .05cm] {\Huge 3};
\node (B2_ch4) [channel,above of = B2_ch1, fill = red!45,   scale =0.4, node distance = 2cm, line width = .05cm] {\Huge 4};
\node (B2_ch5) [channel,right of = B2_ch3, fill = red!45,  scale =0.4, node distance = 2.5cm, line width = .05cm] {\Huge 5};
\node (B2_ch6) [channel,below of = B2_ch5, fill = red!45,  scale =0.4, node distance = .8cm, line width = .05cm] {\Huge 6};
%---------------------------------------
% nodes on baby 3
%---------------------------------------
\node (B3_ch1) [channel, above of=baby_3, yshift = -7.8cm, fill = red!45,   scale =0.4, line width = .05cm, xshift = -.5cm] {\Huge 1};
\node (B3_ch2) [channel, left of = B3_ch1, fill = red!45,   scale =0.4,node distance = 1cm, line width = .05cm, yshift = 1.5cm] {\Huge 2};
\node (B3_ch3) [channel,above of = B3_ch2, fill =red!45,  scale =0.4, node distance = .8cm, line width = .05cm] {\Huge 3};
\node (B3_ch4) [channel,above of = B3_ch1, fill = red!45,   scale =0.4, node distance = 2cm, line width = .05cm] {\Huge 4};
\node (B3_ch5) [channel,right of = B3_ch3, fill = red!45,  scale =0.4, node distance = 2.5cm, line width = .05cm] {\Huge 5};
\node (B3_ch6) [channel,below of = B3_ch5, fill = red!45,  scale =0.4, node distance = .8cm, line width = .05cm] {\Huge 6};
%---------------------------------------------------
% \node (L_text) [rectangle, draw=none ,above of = baby_1, xshift = -4.5cm, yshift = -2cm,  font = \large] {\begin{tabular}{l}
%      \underline{Localisation} is the extent of structural \\
%      maturation  of a given cortical region \\
%      that enables its  activation/processing\\ ability in response to presented \\ information. 
% \end{tabular}};
% \node[dotted_block, fit=(L_text) ]{};
%---------------------------------------
%paths
%---------------------------------------
% Without neural reuse
\foreach \i in {1,2}
{   \foreach \j in {2,3}
    {
        \draw[green, line width = .1cm] (B1_ch\i) -- (B1_ch\j);
    };
};
\foreach \i/\j in {2/4,4/5,5/6,6/2}
{   
\draw[cyan, line width = .1cm] (B1_ch\i) -- (B1_ch\j
);
};
%---------------------------------------
% Holism
%---------------------------------------
\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6, 6/1}
{   
\draw[green, line width = .1cm] ([xshift = -.2,yshift=-.2]B2_ch\i.east) -- ([xshift = .2]B2_ch\j.west);
};
\foreach \i/\j in  {1/2,2/3,3/4,4/5,5/6, 6/1}
{   
\draw[cyan, line width = .1cm] (B2_ch\i) -- (B2_ch\j);
};
%---------------------------------------
% With neural reuse
\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6, 6/1}
{   
\draw[green, line width = .1cm] (B3_ch\i) -- (B3_ch\j);
};
\foreach \i/\j in {1/3,2/4,3/5,4/1,5/2}
{   
\draw[cyan, line width = .1cm] (B3_ch\i) -- (B3_ch\j);
};
%\draw[cyan, line width = .1cm] (B4_ch1) -- (B4_ch2);
%\draw[cyan,line width = .1cm] (B4_ch1) -- (B4_ch3);
% %%-------------- legend-------------------------
% \node [channel_active,text badly centered, minimum size=1.2cm, scale = 1.15, above of=baby_2, xshift = 0cm, yshift = -3.5cm, fill = amber, text width = 1cm] (A) {\scriptsize \textbf{Active}};
% %
% % \node [channel_active, right of = iA, node distance = 2cm, text badly centered, minimum size=1.1cm, scale = 1] (A) {\scriptsize \textbf{Active}}; 
% %
% \node [channel_veryactive, right of = A, node distance = 2cm, text badly centered, text width = 1cm, minimum size=1.1cm, scale = 0.95] (VA) {\scriptsize \textbf{Very Active}};
% %-----------------------------------------
\end{tikzpicture}}
%

==> LaTeX_Figures/SVM.tex <==
% \begin{figure}[tbp]
\begin{tikzpicture}[]
  % Draw axes
  \draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
        |- (7,0) node (xaxis) [right] {$x$};
  % draw line
  \draw [red!80](0,-1) -- node[black, rotate =45, font=\small, above left]{Optimal Hyperplane}(5,4); % y=x-1
  \draw[dashed] (-1,0) -- (4,5); % y=x+1
  %node[black, rotate =45, font=\small, xshift = 1cm, above right]{Support Vector 1}
  \draw[dashed] (2,-1) --(6,3); % y=x-3
  % node[black, rotate =45, font=\small, xshift = 1cm,above right]{Support Vector 2}
  % \draw labels
%   \draw (3.5,3) node[rotate=45,font=\small] 
%         {$\mathbf{w}\cdot \mathbf{x} + b = 0$};
%   \draw (2.5,4) node[rotate=45,font=\small] 
%         {$\mathbf{w}\cdot \mathbf{x} + b = 1$};
%   \draw (4.5,2) node[rotate=45,font=\small] 
%         {$\mathbf{w}\cdot \mathbf{x} + b = -1$};
  % draw distance
%   \draw[dotted] (4,5) -- (6,3);
%   \draw (5.25,4.25) node[rotate=-45] {$\frac{2}{\Vert \mathbf{w} \Vert}$};
%   \draw[dotted] (0,0) -- (0.5,-0.5);
%   \draw (0,-0.5) node[rotate=-45] {$\frac{b}{\Vert \mathbf{w} \Vert}$};
%   \draw[->] (2,1) -- (1.5,1.5);
%   \draw (1.85,1.35) node[rotate=-45] {$\mathbf{w}$};
  % draw negative dots
  \fill[orange!60!red] (0.5,1.7) circle (3pt);
  \fill[orange!60!red] (1.5,2.5)   circle (3pt);
  \fill[orange!60!red] (1,2.5)     circle (3pt);
  \fill[orange!60!red] (0.75,2)    circle (3pt);
  \fill[orange!60!red] (0.6,1.9)   circle (3pt);
  \fill[orange!60!red] (0.77, 2.5) circle (3pt);
  \fill[orange!60!red] (1.5,3)     circle (3pt);
  \fill[orange!60!red] (1.3,3.3)   circle (3pt);
  \fill[orange!60!red] (0.6,3.2)   circle (3pt);
  % draw positive dots
  \fill[green!80!blue] (4,1)     circle (3pt); 
  \fill[green!80!blue] (6.3,.3)  circle (3pt); 
  \fill[green!80!blue]     (4.5,1.2) circle (3pt); 
  \fill[green!80!blue]     (4.5,.5)  circle (3pt); 
  \fill[green!80!blue]     (3.9,.7)  circle (3pt); 
  \fill[green!80!blue]     (5,1)     circle (3pt); 
  \fill[green!80!blue]     (3.5,.2)  circle (3pt); 
  \fill[green!80!blue]     (4,.3)    circle (3pt); 
  %test data point
  \draw[black, fill=red]     (3.9,3.3)    circle (3pt); 
  % Paths
  \draw [<->, thick] (4,1) -- node[black, rotate = -30, font=\small, above left]{Margin}(1.5, 2.5);
  %legend
  \matrix [xshift = .6cm, below left, font=\tiny] at (current bounding box.north east) {
  \node [shape=circle, draw=orange!60!red, fill= orange!60!red,minimum size=2mm, inner sep=0pt,label=right:Class 1] {}; \\
  \node [shape=circle, draw=green!80!blue, fill= green!80!blue,minimum size=2mm, inner sep=0pt, label=right:Class 2] {}; \\
  \node [shape=circle, draw=black, fill=red ,minimum size=2mm, inner sep=0pt, label=right: Test Observation] {}; \\
  };
\end{tikzpicture}
% \caption{Visualisation of the classification mechanism of a Support Vector Machine (SVM). A scatter plot for hypothetical data instances belonging to two different classes (Class 1: \textcolor{orange!60!red}{orange} circles, Class 2: \textcolor{green!80!blue}{green} circles) with two feature variables \(x\) and \(y\) is shown. The SVM finds an optimal one dimensional hyperplane, i.e. a straight line, for a two dimensional feature space such that the distance between the two closest points from each class (margin) is maximum. In general, for a \(\mathbf{n}\) dimensional feature space, SVM finds a \(\mathbf{n-1}\) dimensional optimal hyperplane. The optimal hyperplane is found using data instances that form the training dataset, and the efficacy of the optimal hyperplane is determined using data instances from test dataset. In this illustration, the white test observation is classified as belonging to Class 1 by the SVM because of its relative location with respect to the optimal hyperplane found.}
% \label{fig:SVM}
% \end{figure}

==> LaTeX_Figures/Saeedi_1DCNN_LSTM.tex <==
\tikzstyle{block} = [rectangle, draw,  minimum size= 3cm]
\tikzstyle{dotted_block} = [draw=black!30!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,
            inner ysep=6mm,inner xsep=4mm, rectangle, rounded corners ]
\tikzstyle{myarrows} = [ultra thick,->]
%-------------------------------------------------------------------
\begin{tikzpicture}[node distance = 4cm]
%------------------------------------------------
\node(input)[block, draw, label=left:$76$, label=below:$76$ ]{};
\node()[draw =none, rectangle, above of = input, yshift = -2cm]{Input};
%------------------------------------------------
\node(Conv1D)[block, draw, right of = input, label=below:$75$, minimum height =2.5cm, minimum width =3cm]{};
\node()[draw =none, rectangle, left of = Conv1D, xshift = 2.3cm , yshift = 0.5cm]{$64$};
\node()[draw =none, rectangle, above of = Conv1D, yshift = -2cm]{C1};
%------------------------------------------------
\node(Max1D)[block, draw, right of = Conv1D, label=below:$15$, minimum height =2.5cm, minimum width =.6cm, xshift = -1cm]{};
\node()[draw =none, rectangle, left of = Max1D, xshift = 3.4cm , yshift = 0.5cm]{$64$};
\node()[draw =none, rectangle, above of = Max1D, yshift = -2cm]{P1};
%------------------------------------------------
\node(Flatten)[block, draw, right of = Max1D, minimum height =3cm, minimum width =.1cm,  xshift = -2cm]{};
\node()[draw =none, rectangle, left of = Flatten, xshift = 3.5cm , yshift = 0.5cm]{$960$};
\node()[draw =none, rectangle, above of =Flatten, yshift = -2cm]{FC};
%-------------------------------------------------------------------------
\node(LSTM)[block, draw, right of = Flatten, minimum height =1.5cm, minimum width =1.5cm, label=above:$\text{256 units}$,  xshift = -2cm]{LSTM};
\node(D1_C1)[circle, draw, right of = LSTM, minimum size =.1cm, xshift = -2cm, yshift = 1.25cm]{};
\node(D1_C2)[circle, draw, below of = D1_C1, minimum size =.1cm, yshift = 3.5cm]{};
\node(D1_C3)[circle, draw, below of = D1_C2, minimum size =.1cm, yshift = 3.5cm]{};
\node(dots)[rectangle, draw=none, below of = D1_C3, minimum size =1cm, yshift = 3.5cm, rotate = 90, font = \Huge]{...};
\node(D1_C4)[circle, draw, below of = dots, minimum size =.1cm, yshift = 3.5cm,, label = below:$64$]{};
%
\node(D2_C1)[circle, draw, right of = D1_C3, minimum size =.1cm, xshift = -3cm, yshift = .35cm]{};
\node(D2_C2)[circle, draw, below of = D2_C1, minimum size =.1cm, yshift = 3.5cm, label = below:$2$]{};
%path
\draw[myarrows](input.east)--(Conv1D.west);
\draw[myarrows](Conv1D.east)--(Max1D.west);
\draw[myarrows](Max1D.east)--(Flatten.west);
\draw[myarrows](Flatten.east)--(LSTM.west);
\draw[myarrows](Flatten.east)--(LSTM.west);
\draw[myarrows](LSTM.east)--++(.4,0)|- (D1_C1);
\draw[myarrows](LSTM.east)--++(.4,0)|- (D1_C2);
\draw[myarrows](LSTM.east)--++(.4,0)|- (D1_C3);
\draw[myarrows](LSTM.east)--++(.4,0)|- (D1_C4);
\foreach \i in {1,2,3,4}{
    \foreach \j in {1,2}{ 
        \draw[-](D1_C\i)--(D2_C\j);};
};
\draw[myarrows](D2_C1)--node[above]{\scriptsize Healthy}++(1,0);
\draw[myarrows](D2_C2)--node[below]{\scriptsize MDD}++(1,0);
\end{tikzpicture}

%-------------------------------------------------------------------

==> LaTeX_Figures/SmallWorldNetwork.tex <==
\tikzstyle{channel_active} = [circle, draw, fill=amber, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm]
\tikzstyle{channel_inactive} = [circle, draw, fill=white, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm, opacity=1]
\tikzstyle{channel_veryactive} = [circle, draw, fill=cadmiumred, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm]
%trim={<left> <lower> <right> <upper>}
\begin{tikzpicture}[node distance =1.7cm, baseline]
%baby brain
\node (baby) []{\includegraphics[trim={10cm 4cm, 16.5cm, 7cm}, clip, scale=0.7]{Figures/PinkBrain.pdf}};
% gridlines
% \begin{scope}[x={(baby.south east)},y={(baby.north west)}]
%     \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
%     \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
%     \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
% \end{scope}
% legend
\node [channel_inactive,text badly centered, minimum size=1.1cm, scale = 0.8, above of=baby, xshift = -2cm, yshift = 2cm, fill = red!45] (iA) {\scriptsize \textbf{Inactive}};
%
\node [channel_active, right of = iA, node distance = 2cm, text badly centered, minimum size=1.1cm, scale = 0.8] (A) {\scriptsize \textbf{Active}}; 
%
\node [channel_veryactive, right of = A, node distance = 2cm, text badly centered, text width = 1cm, minimum size=1.1cm, scale = 0.75] (VA) {\scriptsize \textbf{Very Active}};
% nodes
% right side
\draw[name = N1, black,thick, fill=red] (.3, 1.5) circle [radius=.15cm];
\draw[name = N2, black,thick, fill= amber] (.7, 1.3) circle [radius=.15cm];
\draw[name = N3, black,thick] (1, .9) circle [radius=.15cm];
\draw[name = N4, black,thick] (.95, .4) circle [radius=.15cm];
\draw[name = N5, black,thick] (.75, 0) circle [radius=.15cm];
\draw[name = N6, black,thick] (.3, -.3) circle [radius=.15cm];
%left side
\draw[name = N1, black,thick] (-.25, 1.5) circle [radius=.15cm];
\draw[name = N2, black,thick] (-.6, 1.3) circle [radius=.15cm];
\draw[name = N3, black,thick] (-.9, .9) circle [radius=.15cm];
\draw[name = N4, black,thick, fill = red] (-.85, .4) circle [radius=.15cm];
\draw[name = N5, black,thick, fill= amber] (-.7, 0) circle [radius=.15cm];
\draw[name = N6, black,thick, fill = amber] (-.25, -.3) circle [radius=.15cm];
% paths 
\draw [cyan, line width=.5mm] (-.35,- .18)-- (-.7, .4);
\draw [cyan, line width=.5mm] (-.35,-.2) -- (-.55, 0);
\draw [cyan, line width=.5mm] (-.55,0 ) -- (-.7, .4);
% \draw [cyan, line width=.5mm] (.18,-.2) -- (-.7, .4);
% \draw [cyan, line width=.5mm] (-.6,.1) -- (-.7, .4);
% \draw [cyan, line width=.5mm] (-.7, .4) -- (-.5,1.2);
\draw [cyan, line width=.5mm] (-.35,- .18) -- (.3, 1.35);
\draw [cyan, line width=.5mm] (.3, 1.35) -- (.55, 1.2) ;
% \draw [cyan, line width=.5mm] (-.5,1.2) -- (.55, 1.2) ;
% \draw [cyan, line width=.5mm] (.55, 1.2) -- (.85, .85) ;
% \draw [cyan, line width=.5mm] (.85, .85) -- (.85, .5) ;
% \draw [cyan, line width=.5mm] (.85, .5) -- (.18, -.2) ;
\end{tikzpicture}

==> LaTeX_Figures/xMVPA_auditory.tex <==
%octagon/.style=
%  {shape=regular polygon, regular polygon sides=8, draw, minimum width=.8in}
\tikzstyle{channel_active} = [shape= regular polygon, draw, fill=cyan!50, regular polygon sides=8,rounded corners,
    text width=.7cm, text centered, minimum width=.5cm]
\tikzstyle{channel_inactive} = [shape= regular polygon, draw, fill=none, regular polygon sides=8,rounded corners,
    text width=.7cm, text centered, minimum width=.5cm, opacity=1]
\tikzstyle{channel_veryactive} = [shape= regular polygon, draw, fill=blue!50, 
    regular polygon sides=8,rounded corners,
    text width=.7cm, text centered, minimum width=.5cm]
\tikzstyle{block} = [rectangle, draw, fill=blue!5, 
    text width=3.2cm, text badly centered, rounded corners, minimum height=1.5cm]
\tikzstyle{dotted_block} = [draw=black!30!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt, inner ysep=6mm,inner xsep=4mm, rectangle, rounded corners ]
\begin{tikzpicture}[node distance = 2cm, auto]
        % Place nodes
        % --- Temporal Cortex
        \hspace{-.5cm}
        \node [channel_inactive] (Ch4) {\textbf{Ch4}};  
        \node [channel_active, right of = Ch4] (Ch5) {\textbf{Ch5}};
        %\node[name=Ch9,
        % shape=circle split,
        % text width=1cm, text centered,  minimum size=.8cm,
        % draw=gray!40,line width=.01mm,
        % circle split part fill={cadmiumred,amber}, below of = Ch4, rotate=90, node distance = 2.5cm, yshift=-1.2cm, shape border rotate=0] {};
         \node [channel_inactive, fill=none, below of = Ch4] {}; 
        \polygon[below of = Ch4,  minimum width=.5cm]{8}{.7}{0,1,2,3}{blue!50}
        \polygon[below of = Ch4,  minimum width=.5cm]{8}{.7}{4,5,6,7}{cyan!50}
        \node [draw =none, below of = Ch4, node distance =2cm] {\textbf{Ch9}};
        \node [channel_inactive, draw= none, below of = Ch4] (Ch9) {}; 
        % \node [channel_active, below of = Ch4] (Ch9A) {\textbf{Ch9}};
        % \node [channel_veryactive, left of = Ch9A] (Ch9VA) {\textbf{Ch9}};
        \node [block, fit = (Ch4)(Ch5)(Ch9),  opacity=.15, text opacity=1, label=above:\textbf{Temporal Cortex}] (temp) {};
        
        % --- Occipital Cortex
        \node [channel_inactive, left of = Ch4, node distance = 5cm] (Ch1) {\textbf{Ch1}};  
        \node [block, fit = (Ch1),  opacity=.15, text opacity=1, label=above:\textbf{Occipital Cortex}] (Occi) {};
        % --- PreFrontal Cortex
        \node [channel_active, left of = Ch1, node distance = 4cm] (Ch8) {\textbf{Ch8}}; 
        \node [block, fit = (Ch8),  opacity=.15, text opacity=1, label=above:\textbf{Prefrontal Cortex}] (PFC) {};
        \node [dotted_block, fit = (temp), label=below:\textbf{Core System}, inner xsep=6mm ,inner ysep=6mm] (Core) {};
        \node [dotted_block, fit = (PFC), label=below:\textbf{Extended System}, inner xsep=10mm ,inner ysep=6mm] (Core) {};
        \node [block, text opacity=1, above of = PFC, draw=none,opacity=0, xshift =0.2cm,fill=white, node distance =.8cm, label=above:\textbf{Auditory Cortical Networks:}] (AP) {};
        % Legend
        % \node [channel_inactive, below of = Ch1, node distance = 3.5cm, text badly centered, minimum size=1.1cm, scale = 0.8] (L_iA) {\scriptsize \textbf{Inactive}}; 
        % \node [channel_active, right of = L_iA, node distance = 2cm, text badly centered, minimum size=1.1cm, scale = 0.8] (L_A) {\scriptsize \textbf{Active}}; 
        % \node [channel_veryactive, right of = L_A, node distance = 2cm, text badly centered, text width = 1cm, minimum size=1.1cm, scale = 0.75] (L_VA) {\scriptsize \textbf{Very Active}};
        % Paths
        \draw [latex'-latex', thick, >=stealth] (Ch1) -- node[xshift = -.5cm]{\(P_3\)}(Ch8);
        \draw [latex'-latex', thick, >=stealth] (Ch4) -- node[]{\(P_4\)}(Ch5);
        \draw [latex'-latex', thick, >=stealth] (Ch4) -- node[xshift = -.8cm, yshift=-.15cm] {\(P_5\)}(Ch9);
        \draw [latex'-latex', thick, >=stealth] (Ch1) -- node[rotate=30] {\(P_6\)}(Ch9);
        % \draw [latex'-latex', thick, >=stealth] (Ch6) -- node[]{\(P_2\)}(Ch8);
        % \draw [latex'-latex', thick, >=stealth] (Ch4) -- node[]{\(P_2\)}(Ch8);
\end{tikzpicture}

==> LaTeX_Figures/xMVPA_patterns_visualisation.tex <==
% The Haxby Equivalent Model for Visual Processing in Infants
% Define block styles
\tikzstyle{channel_active} = [circle, draw, fill=amber, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm]
\tikzstyle{channel_inactive} = [circle, draw, fill=white, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm, opacity=1]
\tikzstyle{channel_veryactive} = [circle, draw, fill=cadmiumred, 
    text width=1cm, text centered, rounded corners, minimum size=.8cm]
\tikzstyle{block} = [rectangle, draw, fill=blue!5, 
    text width=3.2cm, text badly centered, rounded corners, minimum height=1.5cm]
\tikzstyle{dotted_block} = [draw=black!30!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt, inner ysep=6mm,inner xsep=4mm, rectangle, rounded corners ]
%\begin{figure}
%    \centering
    % \subfloat[A cortical network proposed by xMVPA for processing \textbf{visual} stimulus in 6-month-old infants.]{%{\label{fig:Haxby_xMVPA}}
    \begin{tikzpicture}[node distance = 2cm, auto]
        % Place nodes
        \node [channel_active] (Ch1) {\textbf{Ch1}};  
        \node [channel_active, below of = Ch1] (Ch2) {\textbf{Ch2}};  
        \node [block, fit = (Ch1)(Ch2),  opacity=.15, text opacity=1, label=above:\textbf{Occipital Cortex}] (Occi) {};
        %\node [block, right of = Occi, node distance = 5cm, fill=green!20,] (temp) {\textbf{Temporal Cortex} \(Ch_4\) active};
        \node [channel_active, right of = Ch1, node distance = 4cm] (Ch4) {\textbf{Ch4}};  
        \node [channel_inactive, below of = Ch4, opacity=1] (Ch6) {\textbf{Ch6}};  
        \node [block, fit = (Ch4)(Ch6),  opacity=0.1, text opacity=1, label=above:\textbf{Temporal Cortex}] (temp) {};
       %\node [block, right of = temp, node distance = 7cm, fill=red!20, ] (PFC) {\textbf{Prefrontal Cortex} \(Ch_8\) very active};
        \node [channel_veryactive, right of = Ch4, node distance = 7cm] (Ch8) {\textbf{Ch8}};  
        \node [block, fit = (Ch8),  opacity=.15, text opacity=1, label=above:\textbf{Prefrontal Cortex}] (PFC) {};
        \node [dotted_block, fit = (Occi)(temp), label=below:\textbf{Core System}, inner xsep=9mm ,inner ysep=8mm] (Core) {};
        \node [dotted_block, fit = (PFC), label=below:\textbf{Extended System}, inner xsep=10mm ,inner ysep=8mm] (Extended) {};
        % Legend
        \node [channel_inactive, above of = Ch8, node distance = 3.5cm, text badly centered, minimum size=1.1cm, scale = 0.8, xshift = -9.25cm] (L_iA) {\scriptsize \textbf{Inactive}}; \node [channel_active, right of = L_iA, node distance = 2cm, text badly centered, minimum size=1.1cm, scale = 0.8] (L_A) {\scriptsize \textbf{Active}}; 
        \node [channel_veryactive, right of = L_A, node distance = 2cm, text badly centered, text width = 1cm, minimum size=1.1cm, scale = 0.75] (L_VA) {\scriptsize \textbf{Very Active}};
        % Paths
        \draw [latex'-latex', thick, >=stealth] (Ch1) -- node[]{\(P_1\)}(Ch2);
        \draw [latex'-latex', thick, >=stealth] (Ch1) -- node[]{\(P_1\)}(Ch4);
        \draw [latex'-latex', thick, >=stealth] (Ch4) -- node[]{\(P_1\)}(Ch2);
        \draw [latex'-latex', thick, >=stealth] (Ch4) -- node[]{\(P_2\)}(Ch6);
        \draw [latex'-latex', thick, >=stealth] (Ch6) -- node[]{\(P_2\)}(Ch8);
        \draw [latex'-latex', thick, >=stealth] (Ch4) -- node[]{\(P_2\)}(Ch8);
\end{tikzpicture}
%}
    % \caption{A model for the six-month-old infants' processing of the visual stimulus that has similar to human facial features and expression based on the patterns \(\text{P}_1\), and \(\text{P}_2\), revealed by the proposed xMVPA inference mechanism. The colour of the channel's (Chs) circle is based on its activity level: Inactive (white), Active (amber), and Very active (red).}
    % \label{fig:Haxby_xMVPA}
    %------------------------------------------------
    
\vspace{3cm}    
% \subfloat[A cortical network proposed by xMVPA for processing \textbf{auditory} stimulus in six-month-old infants.]{
    %\label{fig:AuditoryModel_xMVPA}
\begin{tikzpicture}[node distance = 2cm, auto]
        % Place nodes
        % --- Temporal Cortex
        \node [channel_inactive] (Ch4) {\textbf{Ch4}};  
        \node [channel_active, left of = Ch4] (Ch5) {\textbf{Ch5}};
        \node[name=Ch9,
        shape=circle split,
        text width=1cm, text centered,  minimum size=.8cm,
        draw=gray!40,line width=.01mm,
        circle split part fill={cadmiumred,amber}, below of = Ch4, rotate=90, node distance = 2.5cm, yshift=-1.2cm, shape border rotate=0] {};
        \node [draw =none, below of = Ch9, node distance =0] {\textbf{Ch9}};
        % \node [channel_active, below of = Ch4] (Ch9A) {\textbf{Ch9}};
        % \node [channel_veryactive, left of = Ch9A] (Ch9VA) {\textbf{Ch9}};
        \node [block, fit = (Ch4)(Ch5)(Ch9)(Ch9),  opacity=.15, text opacity=1, label=above:\textbf{Temporal Cortex}] (temp) {};
        % --- Occipital Cortex
        \node [channel_inactive, right of = Ch4, node distance = 5cm] (Ch1) {\textbf{Ch1}};  
        \node [block, fit = (Ch1),  opacity=.15, text opacity=1, label=above:\textbf{Occipital Cortex}] (Occi) {};
        % --- PreFrontal Cortex
        \node [channel_active, right of = Ch1, node distance = 4cm] (Ch8) {\textbf{Ch8}}; 
        \node [block, fit = (Ch8),  opacity=.15, text opacity=1, label=above:\textbf{Prefrontal Cortex}] (PFC) {};
        \node [dotted_block, fit = (temp), label=below:\textbf{Core System}, inner xsep=6mm ,inner ysep=6mm] (Core) {};
        \node [dotted_block, fit = (PFC), label=below:\textbf{Extended System}, inner xsep=10mm ,inner ysep=6mm] (Core) {};
        % Legend
        % \node [channel_inactive, below of = Ch1, node distance = 3.5cm, text badly centered, minimum size=1.1cm, scale = 0.8] (L_iA) {\scriptsize \textbf{Inactive}}; 
        % \node [channel_active, right of = L_iA, node distance = 2cm, text badly centered, minimum size=1.1cm, scale = 0.8] (L_A) {\scriptsize \textbf{Active}}; 
        % \node [channel_veryactive, right of = L_A, node distance = 2cm, text badly centered, text width = 1cm, minimum size=1.1cm, scale = 0.75] (L_VA) {\scriptsize \textbf{Very Active}};
        % Paths
        \draw [latex'-latex', thick, >=stealth] (Ch1) -- node[xshift = -.5cm]{\(P_3\)}(Ch8);
        \draw [latex'-latex', thick, >=stealth] (Ch4) -- node[]{\(P_4\)}(Ch5);
        \draw [latex'-latex', thick, >=stealth] (Ch4) -- node[xshift = -.8cm, yshift=-.3cm] {\(P_5\)}(Ch9);
        \draw [latex'-latex', thick, >=stealth] (Ch1) -- node[rotate=30] {\(P_6\)}(Ch9);
        % \draw [latex'-latex', thick, >=stealth] (Ch6) -- node[]{\(P_2\)}(Ch8);
        % \draw [latex'-latex', thick, >=stealth] (Ch4) -- node[]{\(P_2\)}(Ch8);
\end{tikzpicture}
% }
%  \caption{(a) A model for face processing in 6-month-old infants, based on the patterns \(\text{P}_1\) and \(\text{P}_2\) revealed by the xMVPA inference mechanism. The proposed model consists of an occipital-temporal network as a core system that undertakes the primary processing of facial features (two eyes above a nose above a mouth), and of the prefrontal cortex as an extended system that processes the emotion associated with the visual stimulus (i.e. associate happiness with a smiley face). (b) A model for non-speech auditory processing in 6-month-old infants, based on the patterns \(\text{P}_3\) to \(\text{P}_6\) revealed by the xMVPA inference mechanism. The proposed model consists of the temporal cortex as a core system for processing non-speech auditory stimuli, and of the prefrontal cortex as an extended system that processes the emotion associated with the auditory stimulus. The colour of the channel's (Ch) circle is based on its activity level: Inactive (white), Active (amber), and Very Active (red).}
 
%  %The patterns show that there is no direct interaction between two or more \emph{activated} regions, possibly indicating  the absence of a \emph{specialised} cortical network for processing non-speech auditory stimulus at six-month-old of age. However, we hypothesise, based on \(\text{P}_3\) - \(\text{P}_6\), that temporal cortex forms the core system based on its role in processing sounds, and the prefrontal cortex forms the extended system to derive meaning from the non-speech auditory stimulus in six-month-old infants. 
% \label{fig:Model_xMVPA}
% \end{figure}

==> LaTeX_Figures/xMVPA_visual.tex <==
\tikzstyle{channel_active} = [shape= regular polygon, draw, fill=cyan!50, regular polygon sides=8,rounded corners,
    text width=.7cm, text centered, minimum width=.5cm]
\tikzstyle{channel_inactive} = [shape= regular polygon, draw, fill=none, regular polygon sides=8,rounded corners,
    text width=.7cm, text centered, minimum width=.5cm, opacity=1]
\tikzstyle{channel_veryactive} = [shape= regular polygon, draw, fill=blue!50, regular polygon sides=8,rounded corners,
    text width=.7cm, text centered, minimum width=.5cm]
\tikzstyle{block} = [rectangle, draw, fill=blue!5, 
    text width=3.2cm, text badly centered, rounded corners, minimum height=1.5cm]
\tikzstyle{dotted_block} = [draw=black!30!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt, inner ysep=6mm,inner xsep=4mm, rectangle, rounded corners ]
%\begin{figure}
%    \centering
    % \subfloat[A cortical network proposed by xMVPA for processing \textbf{visual} stimulus in 6-month-old infants.]{%{\label{fig:Haxby_xMVPA}}
    \begin{tikzpicture}[node distance = 2cm, auto]
        % Place nodes
        \hspace{-.5cm}
        \node [channel_active] (Ch1) {\textbf{Ch1}};  
        \node [channel_active, below of = Ch1] (Ch2) {\textbf{Ch2}};  
        \node [block, fit = (Ch1)(Ch2),  opacity=.15, text opacity=1, label=above:\textbf{Occipital Cortex}] (Occi) {};
        %\node [block, right of = Occi, node distance = 5cm, fill=green!20,] (temp) {\textbf{Temporal Cortex} \(Ch_4\) active};
        \node [channel_active, left of = Ch1, node distance = 4cm] (Ch4) {\textbf{Ch4}};  
        \node [channel_inactive, below of = Ch4, opacity=1] (Ch6) {\textbf{Ch6}};  
        \node [block, fit = (Ch4)(Ch6),  opacity=0.1, text opacity=1, label=above:\textbf{Temporal Cortex}] (temp) {};
       
       %\node [block, right of = temp, node distance = 7cm, fill=red!20, ] (PFC) {\textbf{Prefrontal Cortex} \(Ch_8\) very active};
        \node [channel_veryactive, left of = Ch4, node distance = 7cm] (Ch8) {\textbf{Ch8}};  
        \node [block, fit = (Ch8),  opacity=.15, text opacity=1, label=above:\textbf{Prefrontal Cortex}] (PFC) {};
        \node [dotted_block, fit = (Occi)(temp), label=below:\textbf{Core System}, inner xsep=9mm ,inner ysep=8mm] (Core) {};
        \node [dotted_block, fit = (PFC), label=below:\textbf{Extended System}, inner xsep=10mm ,inner ysep=8mm] (Extended) {};
         \node [block, text opacity=1, above of = PFC,node distance = 0.95cm, draw=none,opacity=0, xshift = 0cm,fill=white, label=above:\textbf{Visual Cortical Networks:}] (VP) {};
        % Legend
        \node [channel_inactive, above of = Ch8, node distance = 3.5cm,  minimum size=1.1cm, scale = 0.7, xshift = 4.25cm, inner sep = 3pt, text width = 1cm,text badly centered] (L_iA) {\small \textbf{Inactive}};
        \node [channel_active, right of = L_iA, node distance = 2cm, text badly centered, minimum size=1.1cm, scale = 0.7, text width = 1cm] (L_A) {\small\textbf{Active}}; 
        \node [channel_veryactive, right of = L_A, node distance = 2cm, text badly centered, text width = 1cm, minimum size=1.1cm, scale = 0.7,  font=\small\linespread{1}\selectfont] (L_VA) { \textbf{Very\\Active}};
        % Paths
        \draw [latex'-latex', thick, >=stealth] (Ch1) -- node[]{\(P_1\)}(Ch2);
        \draw [latex'-latex', thick, >=stealth] (Ch1) -- node[]{\(P_1\)}(Ch4);
        \draw [latex'-latex', thick, >=stealth] (Ch4) -- node[]{\(P_1\)}(Ch2);
        \draw [latex'-latex', thick, >=stealth] (Ch4) -- node[]{\(P_2\)}(Ch6);
        \draw [latex'-latex', thick, >=stealth] (Ch6) -- node[]{\(P_2\)}(Ch8);
        \draw [latex'-latex', thick, >=stealth] (Ch4) -- node[]{\(P_2\)}(Ch8);
\end{tikzpicture}
